Energy levels, radiative rates, and lifetimes for transitions in W LVIII

Energy levels and radiative rates are reported for transitions in Cl-like W LVIII. Configuration interaction (CI) has been included among 44 configurations (generating 4978 levels) over a wide energy range up to 363 Ryd, and the general-purpose relativistic atomic structure package ({\sc grasp}) adopted for the calculations. Since no other results of comparable complexity are available, calculations have also been performed with the flexible atomic code ({\sc fac}), which help in assessing the accuracy of our results. Energies are listed for the lowest 400 levels (with energies up to $\sim$ 98 Ryd), which mainly belong to the 3s$^2$3p$^5$, 3s3p$^6$, 3s$^2$3p$^4$3d, 3s$^2$3p$^3$3d$^2$, 3s3p$^4$3d$^2$, 3s$^2$3p$^2$3d$^3$, and 3p$^6$3d configurations, and radiative rates are provided for four types of transitions, i.e. E1, E2, M1, and M2. Our energy levels are assessed to be accurate to better than 0.5%, whereas radiative rates (and lifetimes) should be accurate to better than 20% for a majority of the strong transitions.

==> (inline-0) <==
\begin{tabular}{rrrrrrrrrrrr} \hline
     I &   J    & GRASP      &       FAC1 &       FAC2 & Ratio   &     I  &   J     & GRASP      &       FAC1 &       FAC2 & Ratio   \\
 \hline                                                                         
     1  &  2  &  1.0882-3  & 1.081-3 & 1.077-3  &   1.0-0   &	3 &  18  &  2.6720-3  & 2.639-3 & 2.636-3   &  9.7-1  \\
     1  &  3  &  2.4344-3  & 2.430-3 & 2.430-3  &   1.1-0   &	3 &  21  &  2.3411-5  & 2.132-5 & 2.138-5   &  8.7-1  \\
     1  &  4  &  3.8991-3  & 3.868-3 & 3.859-3  &   1.1-0   &	3 &  23  &  4.3433-3  & 4.284-3 & 4.277-3   &  1.0-0  \\
     1  &  6  &  5.9768-4  & 5.986-4 & 6.004-4  &   1.1-0   &	3 &  25  &  3.6256-3  & 3.617-3 & 3.611-3   &  9.8-1  \\
     1  &  9  &  9.0692-3  & 8.975-3 & 8.963-3  &   1.1-0   &	3 &  26  &  4.2007-4  & 3.789-4 & 3.689-4   &  1.0-0  \\
     1  & 11  &  4.4697-5  & 6.737-5 & 9.514-5  &   1.1-0   &	3 &  29  &  5.2679-4  & 5.322-4 & 5.282-4   &  1.1-0  \\
     1  & 12  &  9.3168-2  & 9.295-2 & 9.274-2  &   1.0-0   &	3 &  32  &  1.2444-1  & 1.242-1 & 1.238-1   &  1.1-0  \\
     1  & 13  &  1.8842-1  & 1.880-1 & 1.876-1  &   1.1-0   &	3 &  33  &  4.4983-2  & 4.489-2 & 4.471-2   &  1.0-0  \\
     1  & 19  &  4.8822-2  & 5.232-2 & 5.211-2  &   9.9-1   &	3 &  34  &  7.6192-5  & 7.642-5 & 7.771-5   &  1.4-0  \\
     1  & 22  &  2.5003-3  & 2.304-3 & 2.302-3  &   9.8-1   &	3 &  36  &  8.5831-3  & 8.615-3 & 8.565-3   &  9.4-1  \\
     1  & 27  &  2.1816-5  & 2.009-5 & 2.024-5  &   1.0-0   &	3 &  37  &  2.1401-4  & 2.079-4 & 2.058-4   &  1.1-0  \\
     1  & 30  &  1.1023-2  & 1.090-2 & 1.085-2  &   1.1-0   &	3 &  44  &  2.6467-5  & 2.670-5 & 2.632-5   &  8.4-1  \\
     1  & 39  &  2.8342-1  & 2.832-1 & 2.826-1  &   1.1-0   &	3 &  46  &  5.6125-4  & 5.520-4 & 5.487-4   &  1.0-0  \\
     1  & 40  &  1.8851-1  & 1.884-1 & 1.880-1  &   1.0-0   &	4 &  10  &  1.2802-4  & 1.337-4 & 1.335-4   &  1.3-0  \\
     1  & 41  &  1.9575-1  & 1.920-1 & 1.919-1  &   1.0-0   &	4 &  14  &  3.5475-3  & 3.523-3 & 3.520-3   &  1.0-0  \\
     1  & 45  &  5.2287-4  & 5.113-4 & 5.087-4  &   1.1-0   &	4 &  15  &  1.0169-2  & 1.007-2 & 1.006-2   &  1.0-0  \\
     1  & 47  &  3.1041-6  & 3.707-6 & 3.526-6  &   1.1-0   &	4 &  18  &  8.3105-4  & 8.490-4 & 8.475-4   &  1.0-0  \\
     1  & 50  &  2.1506-4  & 2.176-4 & 2.148-4  &   1.0-0   &	4 &  23  &  1.4887-2  & 1.488-2 & 1.489-2   &  1.1-0  \\
     2  & 10  &  1.5585-5  & 1.633-5 & 1.625-5  &   1.3-0   &	4 &  24  &  1.5940-2  & 1.587-2 & 1.584-2   &  1.0-0  \\
     2  & 14  &  2.3239-3  & 2.317-3 & 2.313-3  &   9.6-1   &	4 &  34  &  9.2343-2  & 9.225-2 & 9.199-2   &  1.0-0  \\
     2  & 15  &  1.1027-3  & 1.085-3 & 1.083-3  &   1.0-0   &	4 &  36  &  6.2968-2  & 6.287-2 & 6.244-2   &  1.0-0  \\
     2  & 16  &  3.6626-4  & 3.652-4 & 3.630-4  &   1.0-0   &	4 &  38  &  3.3164-3  & 3.390-3 & 3.361-3   &  9.3-1  \\
     2  & 18  &  9.5118-5  & 9.609-5 & 9.746-5  &   1.1-0   &	5 &  16  &  4.6102-3  & 4.580-3 & 4.558-3   &  8.8-1  \\
     2  & 23  &  1.8987-2  & 1.889-2 & 1.882-2  &   1.0-0   &	5 &  17  &  6.2113-4  & 6.121-4 & 6.125-4   &  1.0-0  \\
     2  & 24  &  6.9418-3  & 6.891-3 & 6.883-3  &   1.0-0   &	5 &  20  &  6.3760-5  & 6.604-5 & 6.564-5   &  1.0-0  \\
     2  & 25  &  5.0532-2  & 5.065-2 & 5.067-2  &   1.1-0   &	5 &  21  &  6.4773-3  & 6.474-3 & 6.469-3   &  1.0-0  \\
     2  & 26  &  2.6290-3  & 2.336-3 & 2.251-3  &   1.0-0   &	5 &  25  &  4.5108-3  & 4.516-3 & 4.491-3   &  9.4-1  \\
     2  & 33  &  6.1696-2  & 6.168-2 & 6.140-2  &   1.0-0   &	5 &  26  &  3.3682-5  & 2.362-5 & 2.123-5   &  1.2-0  \\
     2  & 34  &  3.7762-2  & 3.774-2 & 3.754-2  &   1.0-0   &	5 &  29  &  2.6977-2  & 2.684-2 & 2.680-2   &  1.0-0  \\
     2  & 36  &  1.1263-3  & 1.113-3 & 1.110-3  &   1.0-0   &	5 &  32  &  2.1229-3  & 2.145-3 & 2.134-3   &  1.1-0  \\
     2  & 37  &  5.0808-3  & 5.130-3 & 5.145-3  &   1.0-0   &	5 &  33  &  2.9199-3  & 2.880-3 & 2.853-3   &  8.7-1  \\
     2  & 38  &  1.6200-5  & 2.086-5 & 2.258-5  &   6.9-1   &	5 &  35  &  1.4637-1  & 1.461-1 & 1.457-1   &  1.1-0  \\
     2  & 44  &  1.1047-4  & 1.066-4 & 1.063-4  &   1.1-0   &	5 &  37  &  7.7067-3  & 7.776-3 & 7.709-3   &  8.8-1  \\
     3  & 14  &  1.2620-3  & 1.260-3 & 1.251-3  &   8.8-1   &	5 &  44  &  7.4564-5  & 7.122-5 & 7.361-5   &  1.7-0  \\
     3  & 16  &  1.6292-4  & 1.670-4 & 1.644-4  &   7.4-1   &	5 &  46  &  3.7162-5  & 3.540-5 & 3.698-5   &  1.6-0  \\
     3  & 17  &  3.4001-3  & 3.409-3 & 3.404-3  &   1.1-0   &	5 &  49  &  2.1782-3  & 2.129-3 & 2.112-3   &  1.1-0  \\

 \hline                                                                                               
\end{tabular}
\begin{tabular}{ll}
Index            &  Configuration Index \\
Configuration    & The configuration included in the calculation \\
No. of Levels             & The number of levels the configuration generates. Odd parity levels are designated with a superscript ``o" \\
Energy  Range         & Energy range of the levels in Ryd unit \\
GRASP1            &     Calculations of Mohan et al. \cite{mas} from the {\sc grasp} code with 1163 levels \\ 
GRASP2           &      Present calculations from the {\sc grasp} code with 4978 levels\\										
Y                          &     If a configuration is included under a calculation \\ 
\end{tabular}
\begin{tabular}{ll}
Index            & Level Index \\
Configuration    & The configuration to which the level belongs \\
Level             & The $LSJ$ designation of the level \\
Energy           & Present energies from the {\sc grasp} code  with 4978 level calculations \\
$\tau$ (s)       & Lifetime of the level in s \\
\end{tabular}
\begin{tabular}{ll}
$i$ and $j$         & The lower ($i$) and upper ($j$) levels of a transition as defined in Table 2.\\
$\lambda_{ij}$      & Transition wavelength (in ${\rm \AA}$) \\
A$^{E1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E1 transitions \\
f$^{E1}_{ij}$       & Absorption oscillator strength (dimensionless) for the E1 transitions \\
S$^{E1}$            & Line strength in atomic unit (a.u.), 1 a.u. = 6.460$\times$10$^{-36}$ cm$^2$ esu$^2$ for the E1 transitions \\
A$^{E2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the E2 transitions \\
A$^{M1}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M1 transitions \\
A$^{M2}_{ji}$       & Radiative transition probability (in s$^{-1}$) for the M2 transitions \\
$a{\pm}b$ &  $\equiv a\times{10^{{\pm}b}}$ \\
\end{tabular}
\begin{tabular}{rllcrrrrrrrrr} \hline
Index  & Configuration      & No. of Levels  & Energy Range   &  GRASP1 & GRASP2    \\
 \hline
i) even \\
  1  &  3s$^2$3p$^4$3d        &     28       & 17-75	  &  Y &  Y    \\
  2  &  3s3p$^6$	      &     1	     & 40	  &  Y &  Y    \\
  3  &  3s$^2$3p$^2$3d$^3$    &    261       & 55-130	  &  Y &  Y    \\
  4  &  3s3p$^4$3d$^2$        &    211	     & 73-143	  &  Y &  Y    \\
  5  &  3p$^6$3d	      &    2	     & 100-106    &  Y &  Y    \\
  6  &  3s3p$^2$3d$^4$        &    858       & 113-196    &    &  Y    \\
  7  &  3s$^2$3p$^4$4s        &     8	     & 182-209    &  Y &  Y    \\
  8  &  3s$^2$3p$^4$4d        &     28       & 205-261    &  Y &  Y    \\
  9  &  3s$^2$3p$^3$3d4p      &    203       & 205-278    &    &  Y    \\
 10  &  3s$^2$3p$^3$3d4f      &    363       & 231-295    &    &  Y    \\
 11  &  3s3p$^5$4p	      &    18	     & 227-265    &    &  Y    \\
 12  &  3s3p$^5$4f	      &    24	     & 253-283    &    &  Y    \\
 13  &  3s$^2$3p$^4$5s        &    8	     & 276-329    &    &  Y    \\
 14  &  3s$^2$3p$^4$5d        &    28	     & 288-342    &    &  Y    \\
 15  &  3s$^2$3p$^4$5g        &    30	     & 295-348    &    &  Y    \\
 16  &  3p$^6$4s	      &     1	     & 267	  &    &  Y    \\
 17  &  3p$^6$4d	      &    2	     & 290-293    &    &  Y    \\
 18  &  3s3p$^5$5s	      &    7	     & 316-345    &    &  Y    \\
 19  &  3s3p$^5$5p	      &    18	     & 320-353    &    &  Y    \\
 20  &  3s3p$^5$5f	      &    24	     & 332-361    &    &  Y    \\
 21  &  3s$^2$3d$^5$	      &    37	     & 157-179    &    &  Y    \\
 22  &  3p$^2$3d$^5$	      &   513	     & 180-258    &    &  Y    \\
 23  &  3s3d$^6$	      &    63	     & 219-244    &    &  Y    \\
 24  &  3d$^7$  	      &    19	     & 285-303    &    &  Y    \\
  
 ii) odd\\
 25  &  3s$^2$3p$^5$	      &     2$^o$    & 0-26	  &  Y &  Y    \\
 26  &  3s$^2$3p$^3$3d$^2$    &   141$^o$    & 35-103	  &  Y &  Y    \\
 27  &  3s3p$^5$3d	      &    23$^o$    & 55-91	  &  Y &  Y    \\
 28  &  3s3p$^3$3d$^3$        &    678$^o$   & 92-169	  &    &  Y    \\
 29  &  3s$^2$3p3d$^4$        &    180$^o$   & 102-155    &    &  Y    \\
 30  &  3p$^5$3d$^2$	      &    45$^o$    & 116-157    &  Y &  Y    \\
 31  &  3s$^2$3p$^4$4p        &     21$^o$   & 188-251    &  Y &  Y    \\
 32  &  3s$^2$3p$^4$4f        &    30$^o$    & 214-268    &  Y &  Y    \\
 33  &  3s$^2$3p$^3$3d4s      &    72$^o$    & 199-262    &    &  Y    \\
 34  &  3s$^2$3p$^3$3d4d      &    302$^o$   & 222-288    &    &  Y    \\
 35  &  3s3p$^5$4s	      &    7$^o$     & 221-250    &    &  Y    \\
 36  &  3s3p$^5$4d	      &    23$^o$    & 244-275    &    &  Y    \\
 37  &  3s$^2$3p$^4$5p        &    21$^o$    & 279-337    &    &  Y    \\
 38  &  3s$^2$3p$^4$5f        &    30$^o$    & 292-346    &    &  Y    \\
 39  &  3p$^6$4p	      &    2$^o$     & 271-283    &    &  Y    \\
 40  &  3p$^6$4f	      &    2$^o$     & 298-300    &    &  Y    \\
 41  &  3s3p$^5$5d 	      &	23$^o$       & 328-358    &    &  Y    \\
 42  &  3s3p$^5$5g 	      &	24$^o$       & 334-363    &    &  Y    \\
 43  &  3s3p3d$^5$ 	      &	417$^o$      & 165-220    &    &  Y    \\
 44  &  3p3d$^6$       	      &	180$^o$      & 232-282    &    &  Y    \\
 45  &  3s$^2$3p$^3$4d$^2$    &	141$^o$      & 413-472    &  Y &       \\
 46  &  3s$^2$3p$^3$4f$^2$    &	221$^o$      & 430-487    &  Y &       \\
 \hline  											      
\end{tabular}
\begin{tabular}{rllrrrrrrrrrr} \hline
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
 \hline			       
    1  &  3s$^2$3p$^5$  		   &  $^2$P$^o_{3/2}$	  & 	 0.0000 & ........  \\
    2  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^4$D$  _{3/2}$	  & 	17.4003 & 3.778-10  \\
    3  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^4$D$  _{5/2}$	  & 	17.8570 & 2.406-10  \\
    4  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^4$P$  _{1/2}$	  & 	17.9195 & 4.972-11  \\
    5  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^2$F$  _{7/2}$	  & 	18.1268 & 4.557-03  \\
    6  &  3s$^2$3p$^4$($^1$S)3d 	   &  $^2$D$  _{3/2}$	  & 	19.5583 & 5.445-10  \\
    7  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^4$D$  _{7/2}$	  & 	23.3137 & 4.054-07  \\
    8  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^4$F$  _{9/2}$	  & 	23.4798 & 4.415-07  \\
    9  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^2$P$  _{1/2}$	  & 	23.9746 & 1.194-11  \\
   10  &  3s$^2$3p$^5$  		   &  $^2$P$^o_{1/2}$	  & 	25.5358 & 2.125-09  \\
   11  &  3s$^2$3p$^4$($^1$S)3d 	   &  $^2$D$  _{5/2}$	  & 	25.6223 & 6.218-09  \\
   12  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^4$P$  _{3/2}$	  & 	26.1043 & 1.961-12  \\
   13  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^2$D$  _{5/2}$	  & 	26.4164 & 1.420-12  \\
   14  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^2$D$^o_{3/2}$	  & 	35.8916 & 5.728-11  \\
   15  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F) &  $^4$D$^o_{1/2}$	  & 	36.3640 & 2.518-11  \\
   16  &  3s$^2$3p$^3$($^4$S)3d$^2$($^1$D) &  $^4$D$^o_{5/2}$	  & 	36.3425 & 4.794-11  \\
   17  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^4$H$^o_{7/2}$	  & 	36.4889 & 1.112-10  \\
   18  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P) &  $^4$F$^o_{3/2}$	  & 	38.1564 & 5.239-11  \\
   19  &  3s$^2$3p$^6$  		   &  $^2$S$  _{1/2}$	  & 	39.8703 & 7.818-13  \\
   20  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^4$H$^o_{9/2}$	  & 	41.6184 & 8.376-11  \\
   21  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F) &  $^4$F$^o_{7/2}$	  & 	41.9172 & 2.265-11  \\
   22  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^4$D$  _{1/2}$	  & 	42.0830 & 1.285-11  \\
   23  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F) &  $^4$D$^o_{3/2}$	  & 	42.5731 & 5.435-12  \\
   24  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$P) &  $^2$S$^o_{1/2}$	  & 	42.5963 & 6.388-12  \\
   25  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F) &  $^2$F$^o_{5/2}$	  & 	42.6822 & 4.354-12  \\
   26  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$P) &  $^4$D$^o_{5/2}$	  & 	42.7646 & 5.013-11  \\
   27  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^4$F$  _{3/2}$	  & 	42.8703 & 2.429-10  \\
   28  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$G) &  $^2$I$^o_{11/2}$    & 	42.8909 & 4.008-10  \\
   29  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$P) &  $^4$D$^o_{7/2}$	  & 	43.1573 & 6.781-12  \\
   30  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^4$F$  _{5/2}$	  & 	43.4667 & 8.939-12  \\
   31  &  3s$^2$3p$^4$($^1$D)3d 	   &  $^2$G$  _{7/2}$	  & 	43.5688 & 4.656-09  \\
   32  &  3s$^2$3p$^3$($^4$S)3d$^2$($^1$G) &  $^4$G$^o_{7/2}$	  & 	44.0459 & 1.813-12  \\
   33  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$P) &  $^4$P$^o_{5/2}$	  & 	44.1611 & 1.915-12  \\
   34  &  3s$^2$3p$^3$($^2$P)3d$^2$($^1$D) &  $^2$P$^o_{3/2}$	  & 	44.3757 & 1.920-12  \\
   35  &  3s$^2$3p$^3$($^4$S)3d$^2$($^1$G) &  $^4$G$^o_{9/2}$	  & 	44.6977 & 1.488-12  \\
   36  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$P) &  $^2$D$^o_{3/2}$	  & 	45.0197 & 2.115-12  \\
   37  &  3s$^2$3p$^3$($^2$P)3d$^2$($^1$G) &  $^2$F$^o_{5/2}$	  & 	45.5541 & 2.128-12  \\
   38  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$P) &  $^2$P$^o_{1/2}$	  & 	45.7114 & 2.270-12  \\
   39  &  3s$^2$3p$^4$($^1$D)3d 	   &  $^2$F$  _{5/2}$	  & 	45.9153 & 3.125-13  \\
   40  &  3s$^2$3p$^4$($^1$D)3d 	   &  $^2$P$  _{3/2}$	  & 	46.0974 & 3.107-13  \\
   41  &  3s$^2$3p$^4$($^1$D)3d 	   &  $^2$S$  _{1/2}$	  & 	46.6321 & 1.462-13  \\
   42  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^4$F$  _{7/2}$	  & 	48.3089 & 2.435-09  \\
   43  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F) &  $^4$G$^o_{11/2}$    & 	48.5175 & 4.857-12  \\
   44  &  3s$^2$3p$^3$($^2$P)3d$^2$($^1$D) &  $^2$D$^o_{5/2}$	  & 	48.8295 & 4.326-12  \\
   45  &  3s$^2$3p$^4$($^1$D)3d 	   &  $^2$D$  _{3/2}$	  & 	49.0045 & 7.629-11  \\
   46  &  3s$^2$3p$^3$($^2$P)3d$^2$($^1$D) &  $^2$F$^o_{7/2}$	  & 	49.1876 & 4.362-12  \\
   47  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^2$F$  _{5/2}$	  & 	49.3072 & 2.253-09  \\
   48  &  3s$^2$3p$^4$($^1$D)3d 	   &  $^2$G$  _{9/2}$	  & 	49.2839 & 4.124-09  \\
   49  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F) &  $^4$F$^o_{9/2}$	  & 	49.3527 & 1.798-12  \\
   50  &  3s$^2$3p$^4$($^1$D)3d 	   &  $^2$D$  _{5/2}$	  & 	49.8203 & 3.170-10  \\
 \hline            								                	 
\end{tabular}  

\clearpage
\newpage
\begin{tabular}{rllrrrrrrrrrr} \hline
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
 \hline
   51  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$D)  & $^2$P$^o_{1/2}$	  & 	50.2590 & 1.476-12  \\
   52  &  3s$^2$3p$^4$($^1$D)3d 	    & $^2$F$  _{7/2}$	  & 	50.4435 & 3.433-09  \\
   53  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F)  & $^4$F$^o_{7/2}$	  & 	51.4400 & 1.056-12  \\
   54  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F)  & $^2$D$^o_{5/2}$	  & 	51.6981 & 1.569-12  \\
   55  &  3s$^2$3p$^3$($^2$P)3d$^2$($^1$S)  & $^2$P$^o_{3/2}$	  & 	51.7675 & 2.541-12  \\
   56  &  3s$^2$3p$^4$($^3$P)3d 	    & $^2$D$  _{3/2}$	  & 	52.1902 & 1.185-12  \\
   57  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$S)  & $^2$D$^o_{3/2}$	  & 	52.6962 & 8.744-13  \\
   58  &  3s$^2$3p$^4$($^1$D)3d 	    & $^2$P$  _{1/2}$	  & 	52.9094 & 7.479-13  \\
   59  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F)  & $^6$G$  _{3/2}$	  & 	55.5754 & 1.720-11  \\
   60  &  3s3p$^5$($^3$P)3d		    & $^4$P$^o_{1/2}$	  & 	55.8514 & 1.391-12  \\
   61  &  3s3p$^5$($^3$P)3d		    & $^4$P$^o_{3/2}$	  & 	57.0155 & 9.255-13  \\
   62  &  3s3p$^5$($^3$P)3d		    & $^4$F$^o_{7/2}$	  & 	57.5831 & 8.839-13  \\
   63  &  3s3p$^5$($^3$P)3d		    & $^4$D$^o_{5/2}$	  & 	57.7327 & 7.185-13  \\
   64  &  3s3p$^5$($^1$P)3d		    & $^2$P$^o_{1/2}$	  & 	58.6678 & 1.435-12  \\
   65  &  3s3p$^5$($^1$P)3d		    & $^2$D$^o_{3/2}$	  & 	59.1912 & 9.267-13  \\
   66  &  3s3p$^5$($^1$P)3d		    & $^2$F$^o_{5/2}$	  & 	59.3912 & 5.106-13  \\
   67  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$F)  & $^6$F$^o_{3/2}$	  & 	61.1663 & 4.176-13  \\
   68  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F)  & $^4$G$^o_{5/2}$	  & 	61.1596 & 7.316-13  \\
   69  &  3s$^2$3p$^2$($^1$S)3d$^3$($^4$F)  & $^4$F$  _{5/2}$	  & 	61.4965 & 3.297-12  \\
   70  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F)  & $^4$G$^o_{7/2}$	  & 	61.4451 & 8.639-13  \\
   71  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$F)  & $^6$F$^o_{1/2}$	  & 	61.6191 & 2.350-13  \\
   72  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$P)  & $^4$P$  _{3/2}$	  & 	62.0028 & 2.940-12  \\
   73  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F)  & $^2$H$^o_{9/2}$	  & 	61.9665 & 1.418-12  \\
   74  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$P)  & $^6$D$  _{1/2}$	  & 	62.4505 & 2.751-12  \\
   75  &  3s3p$^5$($^3$P)3d		    & $^4$F$^o_{9/2}$	  & 	62.3153 & 1.098-12  \\
   76  &  3s$^2$3p$^2$($^1$S)3d$^3$($^2$G)  & $^2$G$  _{7/2}$	  & 	62.4418 & 2.636-12  \\
   77  &  3s$^2$3p$^2$($^1$S)3d$^3$($^2$H)  & $^2$H$  _{9/2}$	  & 	62.4810 & 2.571-12  \\
   78  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F)  & $^4$G$^o_{5/2}$	  & 	62.9131 & 7.088-13  \\
   79  &  3s3p$^5$($^3$P)3d		    & $^2$D$^o_{5/2}$	  & 	63.4168 & 9.070-13  \\
   80  &  3s3p$^5$($^3$P)3d		    & $^4$D$^o_{7/2}$	  & 	63.7132 & 1.027-12  \\
   81  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$P)  & $^6$P$^o_{3/2}$	  & 	63.9485 & 3.226-13  \\
   82  &  3s3p$^5$($^3$P)3d		    & $^2$D$^o_{3/2}$	  & 	64.1307 & 8.919-13  \\
   83  &  3s$^2$3p$^2$($^1$S)3d$^3$($^4$P)  & $^4$P$  _{5/2}$	  & 	64.3829 & 2.346-12  \\
   84  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F)  & $^4$D$^o_{5/2}$	  & 	64.6824 & 2.640-13  \\
   85  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F)  & $^4$P$^o_{1/2}$	  & 	64.7631 & 1.475-13  \\
   86  &  3s3p$^5$($^1$P)3d		    & $^2$F$^o_{7/2}$	  & 	64.6156 & 6.782-13  \\
   87  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$F)  & $^2$F$^o_{7/2}$	  & 	64.9190 & 1.959-13  \\
   88  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F)  & $^4$D$^o_{3/2}$	  & 	65.0036 & 1.686-13  \\
   89  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P)  & $^4$D$^o_{5/2}$	  & 	65.4537 & 1.630-13  \\
   90  &  3s3p$^5$($^1$P)3d		    & $^2$D$^o_{5/2}$	  & 	65.4868 & 1.020-12  \\
   91  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P)  & $^4$P$^o_{3/2}$	  & 	66.0330 & 1.072-12  \\
   92  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$F)  & $^6$F$^o_{9/2}$	  & 	65.9842 & 1.149-11  \\
   93  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$F)  & $^6$F$^o_{5/2}$	  & 	66.0845 & 1.914-12  \\
   94  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$F)  & $^6$F$^o_{7/2}$	  & 	66.1054 & 1.523-12  \\
   95  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$P)  & $^4$D$^o_{1/2}$	  & 	66.3727 & 2.867-13  \\
   96  &  3s3p$^5$($^3$P)3d		    & $^2$P$^o_{1/2}$	  & 	66.3721 & 6.019-13  \\
   97  &  3s$^2$3p$^3$($^2$P)3d$^2$($^1$D)  & $^2$D$^o_{3/2}$	  & 	66.6202 & 2.203-13  \\
   98  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$P)  & $^6$P$^o_{5/2}$	  & 	66.5937 & 2.233-12  \\
   99  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P)  & $^4$F$^o_{7/2}$	  & 	66.5674 & 8.389-12  \\
  100  &  3s3p$^5$($^1$P)3d		    & $^2$P$^o_{3/2}$	  & 	66.7088 & 3.187-13  \\
 \hline            								                	 
\end{tabular}  

\clearpage
\newpage
\begin{tabular}{rllrrrrrrrrrr} \hline
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline
  101  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^4$H$^o_{11/2}$    & 	66.6766 & 1.886-10  \\
  102  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^4$G$^o_{9/2}$	  & 	66.7611 & 5.194-12  \\
  103  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^4$F$^o_{3/2}$	  & 	67.4468 & 1.103-12  \\
  104  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$G) &  $^2$F$^o_{5/2}$	  & 	67.4624 & 3.185-12  \\
  105  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^2$H$^o_{11/2}$    & 	67.4485 & 2.098-11  \\
  106  &  3s$^2$3p$^2$($^1$S)3d$^3$($^4$F) &  $^4$F$  _{7/2}$	  & 	68.1596 & 1.822-12  \\
  107  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$G) &  $^2$I$^o_{13/2}$    & 	67.9341 & 1.543-08  \\
  108  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F) &  $^4$G$^o_{7/2}$	  & 	68.4592 & 3.331-12  \\
  109  &  3s$^2$3p$^2$($^1$S)3d$^3$($^4$F) &  $^4$F$  _{9/2}$	  & 	68.6052 & 1.725-12  \\
  110  &  3s$^2$3p$^3$($^4$S)3d$^2$($^1$G) &  $^4$G$^o_{5/2}$	  & 	68.7813 & 2.893-12  \\
  111  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$F) &  $^4$F$^o_{3/2}$	  & 	68.9212 & 9.926-13  \\
  112  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$P) &  $^6$D$  _{3/2}$	  & 	68.9883 & 1.532-12  \\
  113  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^4$D$^o_{1/2}$	  & 	69.1073 & 1.131-12  \\
  114  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$P) &  $^4$D$  _{1/2}$	  & 	69.2385 & 1.537-12  \\
  115  &  3s$^2$3p$^2$($^1$S)3d$^3$($^2$D) &  $^2$D$  _{5/2}$	  & 	69.2779 & 1.726-12  \\
  116  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$F) &  $^4$F$^o_{9/2}$	  & 	69.1834 & 4.145-13  \\
  117  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$P) &  $^4$D$^o_{3/2}$	  & 	69.3086 & 1.890-12  \\
  118  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$P) &  $^4$P$^o_{1/2}$	  & 	69.4290 & 4.392-12  \\
  119  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P) &  $^4$F$^o_{9/2}$	  & 	69.3467 & 3.638-13  \\
  120  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^4$G$^o_{11/2}$    & 	69.3340 & 4.069-13  \\
  121  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$F) &  $^4$F$^o_{5/2}$	  & 	69.4300 & 1.230-12  \\
  122  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^2$G$^o_{7/2}$	  & 	69.4745 & 3.162-13  \\
  123  &  3s$^2$3p$^2$($^1$S)3d$^3$($^2$H) &  $^2$H$  _{11/2}$    & 	69.4760 & 1.629-12  \\
  124  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P) &  $^2$F$^o_{7/2}$	  & 	69.9970 & 5.615-13  \\
  125  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$D) &  $^4$D$  _{5/2}$	  & 	70.1625 & 1.349-12  \\
  126  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P) &  $^4$D$^o_{1/2}$	  & 	70.1824 & 2.994-13  \\
  127  &  3s$^2$3p$^3$($^2$P)3d$^2$($^1$G) &  $^2$H$^o_{9/2}$	  & 	70.1076 & 5.457-13  \\
  128  &  3s$^2$3p$^2$($^1$S)3d$^3$($^2$F) &  $^2$F$  _{7/2}$	  & 	70.2066 & 1.404-12  \\
  129  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P) &  $^4$P$^o_{5/2}$	  & 	70.2664 & 2.087-13  \\
  130  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$G) &  $^2$G$^o_{7/2}$	  & 	70.2150 & 1.128-12  \\
  131  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$D) &  $^2$S$^o_{1/2}$	  & 	70.4846 & 5.628-13  \\
  132  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$G) &  $^2$D$^o_{3/2}$	  & 	70.4948 & 2.701-13  \\
  133  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$G) &  $^2$H$^o_{9/2}$	  & 	70.4224 & 1.081-12  \\
  134  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P) &  $^2$D$^o_{5/2}$	  & 	70.6951 & 4.883-13  \\
  135  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P) &  $^4$D$^o_{7/2}$	  & 	70.7248 & 1.765-13  \\
  136  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P) &  $^2$D$^o_{3/2}$	  & 	70.8566 & 7.745-13  \\
  137  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^2$P$  _{3/2}$	  & 	70.9967 & 4.055-13  \\
  138  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$D) &  $^4$F$  _{3/2}$	  & 	71.8306 & 1.275-12  \\
  139  &  3s$^2$3p$^3$($^2$P)3d$^2$($^1$G) &  $^2$F$^o_{7/2}$	  & 	71.7432 & 3.226-13  \\
  140  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$F) &  $^6$F$^o_{11/2}$    & 	71.6379 & 6.867-12  \\
  141  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^2$F$^o_{5/2}$	  & 	71.8627 & 2.078-13  \\
  142  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$P) &  $^2$P$^o_{3/2}$	  & 	72.2970 & 3.163-13  \\
  143  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P) &  $^2$F$^o_{5/2}$	  & 	72.4164 & 2.555-13  \\
  144  &  3s$^2$3p$^3$($^4$S)3d$^2$($^1$D) &  $^4$D$^o_{7/2}$	  & 	72.3006 & 3.404-12  \\
  145  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$P) &  $^4$P$^o_{1/2}$	  & 	72.5510 & 1.938-13  \\
  146  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$D) &  $^2$P$^o_{3/2}$	  & 	72.6106 & 2.605-13  \\
  147  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$G) &  $^2$D$^o_{5/2}$	  & 	73.1063 & 2.526-13  \\
  148  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^6$D$  _{1/2}$	  & 	73.3382 & 2.931-12  \\
  149  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$G) &  $^2$F$^o_{7/2}$	  & 	73.0947 & 2.130-13  \\
  150  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^4$H$^o_{13/2}$    & 	72.9313 & 1.353-08  \\
\hline            								                	 
\end{tabular}  

\clearpage
\newpage
\begin{tabular}{rllrrrrrrrrrr} \hline
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline
  151  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^4$P$^o_{3/2}$	  & 	73.2832 & 3.040-13  \\
  152  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$D) &  $^2$G$^o_{9/2}$	  & 	73.1988 & 9.664-12  \\
  153  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P) &  $^2$P$^o_{3/2}$	  & 	73.5774 & 1.803-13  \\
  154  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$D) &  $^2$F$^o_{5/2}$	  & 	73.5310 & 9.704-13  \\
  155  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^6$D$  _{3/2}$	  & 	73.9922 & 2.100-12  \\
  156  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$G) &  $^2$G$^o_{9/2}$	  & 	73.8308 & 2.368-12  \\
  157  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^6$F$  _{5/2}$	  & 	74.3251 & 1.753-12  \\
  158  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$D) &  $^2$D$^o_{5/2}$	  & 	74.2360 & 2.203-12  \\
  159  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^6$G$  _{7/2}$	  & 	74.5315 & 1.711-12  \\
  160  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$F) &  $^4$F$^o_{7/2}$	  & 	74.4814 & 2.108-12  \\
  161  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$G) &  $^2$H$^o_{11/2}$    & 	74.6675 & 2.772-12  \\
  162  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^4$G$  _{9/2}$	  & 	75.3015 & 1.245-12  \\
  163  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^2$F$^o_{7/2}$	  & 	75.2107 & 2.116-12  \\
  164  &  3s$^2$3p$^2$($^1$S)3d$^3$($^2$G) &  $^2$G$  _{9/2}$	  & 	75.2060 & 1.274-12  \\
  165  &  3s$^2$3p$^4$($^3$P)3d 	   &  $^4$P$  _{5/2}$	  & 	75.4003 & 2.585-10  \\
  166  &  3s$^2$3p$^3$($^4$S)3d$^2$($^1$S) &  $^4$S$^o_{3/2}$	  & 	75.6536 & 2.179-11  \\
  167  &  3s3p$^4$($^4$P)3d$^2$($^3$P)     &  $^6$D$  _{5/2}$	  & 	75.8961 & 1.947-12  \\
  168  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F) &  $^2$G$^o_{9/2}$	  & 	75.6984 & 4.767-12  \\
  169  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P) &  $^4$P$^o_{1/2}$	  & 	75.7997 & 1.345-12  \\
  170  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F) &  $^4$D$^o_{7/2}$	  & 	75.9297 & 9.129-13  \\
  171  &  3s$^2$3p$^3$($^2$P)3d$^2$($^1$D) &  $^2$F$^o_{5/2}$	  & 	76.1168 & 7.496-12  \\
  172  &  3s3p$^4$($^2$P)3d$^2$($^3$F)     &  $^4$D$  _{1/2}$	  & 	76.5433 & 1.080-12  \\
  173  &  3s3p$^4$($^2$S)3d$^2$($^3$F)     &  $^4$F$  _{3/2}$	  & 	76.5687 & 8.356-13  \\
  174  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$D) &  $^2$D$^o_{3/2}$	  & 	76.3475 & 1.299-12  \\
  175  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$D) &  $^4$F$  _{3/2}$	  & 	76.3879 & 1.052-12  \\
  176  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^2$G$^o_{9/2}$	  & 	76.2838 & 1.079-12  \\
  177  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^4$P$^o_{5/2}$	  & 	76.5776 & 1.089-12  \\
  178  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$P) &  $^4$P$^o_{3/2}$	  & 	76.7613 & 1.001-12  \\
  179  &  3s$^2$3p$^2$($^1$S)3d$^3$($^2$D) &  $^2$D$  _{5/2}$	  & 	77.1955 & 1.088-12  \\
  180  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$D) &  $^2$F$^o_{7/2}$	  & 	77.1581 & 9.848-13  \\
  181  &  3s3p$^4$($^2$S)3d$^2$($^3$F)     &  $^4$F$  _{5/2}$	  & 	77.7175 & 6.632-13  \\
  182  &  3s$^2$3p$^3$($^2$P)3d$^2$($^1$S) &  $^2$P$^o_{1/2}$	  & 	77.5423 & 2.354-11  \\
  183  &  3s3p$^4$($^2$P)3d$^2$($^3$F)     &  $^4$D$  _{3/2}$	  & 	77.8249 & 4.106-13  \\
  184  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$S) &  $^2$D$^o_{5/2}$	  & 	77.5965 & 9.013-13  \\
  185  &  3s3p$^4$($^2$D)3d$^2$($^1$D)     &  $^4$G$  _{5/2}$	  & 	77.9424 & 3.533-13  \\
  186  &  3s3p$^4$($^2$D)3d$^2$($^3$F)     &  $^4$H$  _{7/2}$	  & 	77.9449 & 3.747-13  \\
  187  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^2$D$^o_{5/2}$	  & 	77.8233 & 7.743-13  \\
  188  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F) &  $^2$P$^o_{3/2}$	  & 	78.4028 & 5.769-13  \\
  189  &  3s3p$^4$($^2$S)3d$^2$($^3$P)     &  $^4$P$  _{1/2}$	  & 	79.4053 & 5.640-13  \\
  190  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^6$F$  _{9/2}$	  & 	79.3583 & 2.787-12  \\
  191  &  3s3p$^4$($^2$P)3d$^2$($^3$P)     &  $^4$S$  _{3/2}$	  & 	79.6792 & 3.250-13  \\
  192  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^6$G$  _{11/2}$    & 	79.6488 & 2.151-12  \\
  193  &  3s3p$^4$($^4$P)3d$^2$($^3$P)     &  $^6$S$  _{5/2}$	  & 	80.0287 & 1.963-12  \\
  194  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^6$F$  _{7/2}$	  & 	80.0234 & 1.757-12  \\
  195  &  3s3p$^4$($^4$P)3d$^2$($^3$P)     &  $^6$D$  _{7/2}$	  & 	80.0725 & 2.672-12  \\
  196  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$P) &  $^2$P$^o_{1/2}$	  & 	80.0267 & 4.640-13  \\
  197  &  3s3p$^4$($^4$P)3d$^2$($^3$P)     &  $^6$D$  _{9/2}$	  & 	80.5630 & 1.503-12  \\
  198  &  3s3p$^4$($^4$P)3d$^2$($^1$G)     &  $^4$H$  _{13/2}$    & 	80.9324 & 2.077-12  \\
  199  &  3s3p$^4$($^4$P)3d$^2$($^1$G)     &  $^4$G$  _{11/2}$    & 	81.0116 & 1.625-12  \\
  200  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^4$D$  _{1/2}$	  & 	81.3924 & 3.053-13  \\
 \hline            								                	 
\end{tabular}  

\clearpage
\newpage
\begin{tabular}{rllrrrrrrrrrr} \hline
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline
  201  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^4$F$  _{3/2}$	  & 	81.3905 & 4.891-13  \\
  202  &  3s3p$^4$($^2$D)3d$^2$($^3$F)     &  $^2$D$  _{3/2}$	  & 	81.6634 & 3.439-13  \\
  203  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F) &  $^6$G$  _{5/2}$	  & 	81.6945 & 3.348-13  \\
  204  &  3s3p$^4$($^2$D)3d$^2$($^3$F)     &  $^2$P$  _{1/2}$	  & 	81.8367 & 2.876-13  \\
  205  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^4$F$  _{5/2}$	  & 	81.9080 & 1.354-12  \\
  206  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^4$D$  _{3/2}$	  & 	82.0205 & 9.677-13  \\
  207  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$G) &  $^2$G$  _{7/2}$	  & 	82.0228 & 3.176-13  \\
  208  &  3s3p$^4$($^2$P)3d$^2$($^3$F)     &  $^4$F$  _{7/2}$	  & 	82.2798 & 6.179-13  \\
  209  &  3s3p$^4$($^4$P)3d$^2$($^1$G)     &  $^4$F$  _{3/2}$	  & 	82.5719 & 9.902-13  \\
  210  &  3s3p$^4$($^4$P)3d$^2$($^1$G)     &  $^4$F$  _{5/2}$	  & 	82.6114 & 1.156-12  \\
  211  &  3s3p$^4$($^2$S)3d$^2$($^3$F)     &  $^4$F$  _{7/2}$	  & 	82.6657 & 9.834-13  \\
  212  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^2$G$  _{9/2}$	  & 	82.7997 & 8.452-13  \\
  213  &  3s3p$^4$($^2$P)3d$^2$($^3$F)     &  $^4$F$  _{5/2}$	  & 	82.9368 & 7.337-13  \\
  214  &  3s3p$^4$($^4$P)3d$^2$($^1$D)     &  $^4$P$  _{1/2}$	  & 	83.0883 & 8.928-13  \\
  215  &  3s3p$^4$($^4$P)3d$^2$($^3$P)     &  $^4$P$  _{3/2}$	  & 	83.3138 & 7.703-13  \\
  216  &  3s3p$^4$($^2$P)3d$^2$($^3$F)     &  $^4$G$  _{9/2}$	  & 	83.2386 & 6.569-13  \\
  217  &  3s3p$^5$($^3$P)3d		   &  $^4$F$^o_{3/2}$	  & 	83.3131 & 2.933-13  \\
  218  &  3s3p$^4$($^4$P)3d$^2$($^3$P)     &  $^4$D$  _{7/2}$	  & 	83.4001 & 8.494-13  \\
  219  &  3s3p$^4$($^2$D)3d$^2$($^3$F)     &  $^4$P$  _{5/2}$	  & 	83.5805 & 7.876-13  \\
  220  &  3s3p$^4$($^4$P)3d$^2$($^1$G)     &  $^4$G$  _{7/2}$	  & 	83.7430 & 8.816-13  \\
  221  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F) &  $^6$D$  _{1/2}$	  & 	83.9488 & 1.500-13  \\
  222  &  3s3p$^4$($^2$S)3d$^2$($^3$P)     &  $^4$P$  _{3/2}$	  & 	83.9779 & 1.063-12  \\
  223  &  3s3p$^4$($^2$P)3d$^2$($^3$P)     &  $^4$D$  _{5/2}$	  & 	83.9725 & 8.201-13  \\
  224  &  3s3p$^4$($^2$S)3d$^2$($^3$F)     &  $^2$F$  _{5/2}$	  & 	84.1721 & 6.493-13  \\
  225  &  3s3p$^4$($^4$P)3d$^2$($^3$P)     &  $^4$S$  _{3/2}$	  & 	84.2352 & 7.017-13  \\
  226  &  3s3p$^4$($^2$P)3d$^2$($^1$G)     &  $^2$H$  _{11/2}$    & 	84.1089 & 5.320-13  \\
  227  &  3s3p$^4$($^2$S)3d$^2$($^1$G)     &  $^2$G$  _{9/2}$	  & 	84.1995 & 8.526-13  \\
  228  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F) &  $^4$G$  _{5/2}$	  & 	84.5442 & 1.460-13  \\
  229  &  3s3p$^4$($^4$P)3d$^2$($^1$G)     &  $^4$F$  _{7/2}$	  & 	84.4461 & 5.257-13  \\
  230  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F) &  $^4$D$  _{3/2}$	  & 	84.5502 & 3.050-13  \\
  231  &  3s3p$^5$($^3$P)3d		   &  $^4$F$^o_{5/2}$	  & 	84.7289 & 2.551-13  \\
  232  &  3s3p$^4$($^2$P)3d$^2$($^1$G)     &  $^2$G$  _{9/2}$	  & 	84.7369 & 5.735-13  \\
  233  &  3s3p$^4$($^4$P)3d$^2$($^3$P)     &  $^4$D$  _{1/2}$	  & 	84.9160 & 7.413-13  \\
  234  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F) &  $^6$D$  _{3/2}$	  & 	85.0167 & 1.831-13  \\
  235  &  3s3p$^4$($^4$P)3d$^2$($^3$P)     &  $^4$D$  _{5/2}$	  & 	85.0270 & 5.177-13  \\
  236  &  3s3p$^4$($^2$S)3d$^2$($^3$F)     &  $^2$G$  _{7/2}$	  & 	85.0401 & 8.245-13  \\
  237  &  3s3p$^4$($^2$S)3d$^2$($^1$D)     &  $^2$D$  _{3/2}$	  & 	85.2451 & 5.923-13  \\
  238  &  3s3p$^4$($^2$P)3d$^2$($^1$G)     &  $^2$F$  _{5/2}$	  & 	85.1874 & 5.132-13  \\
  239  &  3s3p$^4$($^2$S)3d$^2$($^3$P)     &  $^2$P$  _{1/2}$	  & 	85.3900 & 8.403-13  \\
  240  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^6$G$  _{13/2}$    & 	85.4109 & 2.759-12  \\
  241  &  3s3p$^4$($^2$P)3d$^2$($^1$D)     &  $^2$D$  _{5/2}$	  & 	85.7180 & 4.836-13  \\
  242  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F) &  $^6$G$  _{7/2}$	  & 	85.7286 & 3.482-13  \\
  243  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F) &  $^6$G$  _{9/2}$	  & 	85.9005 & 4.613-13  \\
  244  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$P) &  $^4$D$  _{5/2}$	  & 	86.0796 & 2.847-13  \\
  245  &  3s3p$^5$($^3$P)3d		   &  $^4$D$^o_{1/2}$	  & 	86.0520 & 2.254-13  \\
  246  &  3s3p$^4$($^2$P)3d$^2$($^3$P)     &  $^2$D$  _{3/2}$	  & 	86.1841 & 3.439-13  \\
  247  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F) &  $^6$F$  _{1/2}$	  & 	86.2163 & 3.825-13  \\
  248  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$P) &  $^6$P$  _{3/2}$	  & 	86.3223 & 3.202-13  \\
  249  &  3s3p$^5$($^3$P)3d		   &  $^2$P$^o_{3/2}$	  & 	86.3059 & 1.916-13  \\
  250  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$G) &  $^4$H$  _{11/2}$    & 	86.1440 & 9.726-13  \\
 \hline            								                	 
\end{tabular}  

\clearpage
\newpage
\begin{tabular}{rllrrrrrrrrrr} \hline
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline
  251  &  3s3p$^4$($^2$P)3d$^2$($^1$G)      & $^2$G$  _{7/2}$	  & 	86.3352 & 4.327-13  \\
  252  &  3s3p$^4$($^4$P)3d$^2$($^1$D)      & $^4$F$  _{9/2}$	  & 	86.3991 & 1.673-12  \\
  253  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F)  & $^4$D$  _{1/2}$	  & 	86.7377 & 4.524-13  \\
  254  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F)  & $^4$F$  _{3/2}$	  & 	86.7530 & 4.255-13  \\
  255  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$G)  & $^2$I$  _{13/2}$    & 	86.6163 & 1.328-12  \\
  256  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$G)  & $^2$D$  _{5/2}$	  & 	86.8589 & 4.673-13  \\
  257  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$G)  & $^4$G$  _{7/2}$	  & 	86.8310 & 5.673-13  \\
  258  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$G)  & $^2$H$  _{9/2}$	  & 	87.0351 & 5.259-13  \\
  259  &  3s3p$^4$($^4$P)3d$^2$($^3$F)      & $^4$G$  _{11/2}$    & 	87.2106 & 1.607-12  \\
  260  &  3s3p$^4$($^4$P)3d$^2$($^3$P)      & $^4$P$  _{5/2}$	  & 	87.5082 & 7.127-13  \\
  261  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F)  & $^4$G$  _{5/2}$	  & 	87.8296 & 5.466-13  \\
  262  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F)  & $^4$H$  _{7/2}$	  & 	88.1100 & 4.665-13  \\
  263  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F)  & $^6$F$  _{3/2}$	  & 	88.3017 & 2.853-13  \\
  264  &  3s3p$^4$($^4$P)3d$^2$($^3$F)      & $^4$D$  _{7/2}$	  & 	88.1738 & 8.382-13  \\
  265  &  3s3p$^5$($^3$P)3d		    & $^4$P$^o_{5/2}$	  & 	88.3174 & 6.563-13  \\
  266  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F)  & $^4$H$  _{9/2}$	  & 	88.4282 & 4.141-13  \\
  267  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$P)  & $^6$D$  _{7/2}$	  & 	88.5953 & 3.036-13  \\
  268  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$P)  & $^4$P$  _{1/2}$	  & 	88.7165 & 2.081-13  \\
  269  &  3s3p$^4$($^4$P)3d$^2$($^3$P)      & $^2$P$  _{3/2}$	  & 	88.6326 & 9.830-13  \\
  270  &  3s3p$^4$($^4$P)3d$^2$($^1$D)      & $^4$F$  _{7/2}$	  & 	88.6595 & 9.273-13  \\
  271  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$H)  & $^4$I$  _{11/2}$    & 	88.5581 & 6.297-13  \\
  272  &  3s3p$^4$($^4$P)3d$^2$($^3$F)      & $^4$F$  _{9/2}$	  & 	88.7362 & 6.434-13  \\
  273  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$G)  & $^4$G$  _{5/2}$	  & 	88.9558 & 4.362-13  \\
  274  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$G)  & $^2$H$  _{9/2}$	  & 	88.8492 & 3.314-13  \\
  275  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$P)  & $^2$D$  _{3/2}$	  & 	89.1572 & 4.428-13  \\
  276  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$H)  & $^4$H$  _{7/2}$	  & 	89.0861 & 3.862-13  \\
  277  &  3s3p$^4$($^2$P)3d$^2$($^3$F)      & $^4$G$  _{11/2}$    & 	88.9946 & 6.499-13  \\
  278  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F)  & $^6$D$  _{7/2}$	  & 	89.4354 & 1.678-13  \\
  279  &  3s3p$^4$($^4$P)3d$^2$($^3$F)      & $^2$F$  _{5/2}$	  & 	89.4607 & 2.379-13  \\
  280  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$F)  & $^4$D$  _{3/2}$	  & 	89.5824 & 2.793-13  \\
  281  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F)  & $^4$P$  _{1/2}$	  & 	89.7407 & 1.691-13  \\
  282  &  3s3p$^4$($^2$S)3d$^2$($^3$F)      & $^4$F$  _{9/2}$	  & 	89.6729 & 7.529-13  \\
  283  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$G)  & $^4$G$  _{11/2}$    & 	89.7104 & 1.551-13  \\
  284  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F)  & $^6$D$  _{5/2}$	  & 	89.8458 & 2.696-13  \\
  285  &  3s3p$^4$($^4$P)3d$^2$($^1$S)      & $^4$P$  _{5/2}$	  & 	90.0498 & 6.633-13  \\
  286  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F)  & $^4$P$  _{3/2}$	  & 	90.1977 & 1.611-13  \\
  287  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$G)  & $^2$F$  _{5/2}$	  & 	90.3066 & 2.798-13  \\
  288  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$H)  & $^2$G$  _{7/2}$	  & 	90.2772 & 1.714-13  \\
  289  &  3s$^2$3p$^3$($^2$D)3d$^2$($^1$D)  & $^2$G$^o_{7/2}$	  & 	90.1825 & 2.363-13  \\
  290  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F)  & $^4$F$^o_{5/2}$	  & 	90.3560 & 1.804-13  \\
  291  &  3s3p$^4$($^4$P)3d$^2$($^1$D)      & $^4$P$  _{3/2}$	  & 	90.4621 & 4.603-13  \\
  292  &  3s3p$^4$($^2$P)3d$^2$($^3$F)      & $^4$F$  _{9/2}$	  & 	90.3692 & 2.407-13  \\
  293  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F)  & $^2$G$^o_{7/2}$	  & 	90.4541 & 2.923-13  \\
  294  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F)  & $^4$F$^o_{3/2}$	  & 	90.5421 & 1.473-13  \\
  295  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$P)  & $^6$P$  _{5/2}$	  & 	90.5577 & 1.515-13  \\
  296  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$D)  & $^2$G$  _{9/2}$	  & 	90.5157 & 3.213-13  \\
  297  &  3s3p$^4$($^2$P)3d$^2$($^1$D)      & $^2$F$  _{7/2}$	  & 	90.5814 & 5.899-13  \\
  298  &  3s3p$^4$($^2$S)3d$^2$($^3$P)      & $^4$P$  _{5/2}$	  & 	90.6627 & 7.170-13  \\
  299  &  3s$^2$3p$^3$($^2$D)3d$^2$($^3$F)  & $^2$P$^o_{1/2}$	  & 	90.7375 & 1.244-13  \\
  300  &  3s3p$^4$($^2$D)3d$^2$($^3$P)      & $^2$P$  _{1/2}$	  & 	90.8005 & 9.040-13  \\
\hline            								                	 
\end{tabular}  

\clearpage
\newpage
\begin{tabular}{rllrrrrrrrrrr} \hline
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
 \hline
  301  &  3s3p$^5$($^3$P)3d		   &  $^4$D$^o_{3/2}$	  & 	90.8633 & 3.011-13  \\
  302  &  3s3p$^4$($^2$S)3d$^2$($^3$F)     &  $^2$F$  _{7/2}$	  & 	90.8591 & 6.707-13  \\
  303  &  3s3p$^5$($^3$P)3d		   &  $^2$F$^o_{5/2}$	  & 	90.8305 & 3.239-13  \\
  304  &  3s3p$^4$($^2$S)3d$^2$($^3$P)     &  $^2$P$  _{3/2}$	  & 	91.1510 & 5.605-13  \\
  305  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$G) &  $^2$F$  _{7/2}$	  & 	91.2677 & 2.399-13  \\
  306  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$D) &  $^4$P$  _{5/2}$	  & 	91.3920 & 1.935-13  \\
  307  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$F) &  $^2$G$  _{7/2}$	  & 	91.3596 & 5.674-13  \\
  308  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$P) &  $^4$D$  _{3/2}$	  & 	91.4950 & 1.824-13  \\
  309  &  3s3p$^4$($^2$P)3d$^2$($^3$P)     &  $^4$P$  _{5/2}$	  & 	91.4767 & 6.208-13  \\
  310  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F) &  $^6$G$  _{11/2}$    & 	91.3319 & 2.728-12  \\
  311  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$P) &  $^2$S$  _{1/2}$	  & 	91.5967 & 3.630-13  \\
  312  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$G) &  $^4$H$  _{9/2}$	  & 	91.4877 & 8.722-13  \\
  313  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F) &  $^4$D$  _{5/2}$	  & 	91.6643 & 2.248-13  \\
  314  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$H) &  $^4$G$  _{9/2}$	  & 	91.7878 & 1.620-13  \\
  315  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$P) &  $^2$P$  _{3/2}$	  & 	91.8595 & 7.932-13  \\
  316  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F) &  $^2$D$  _{5/2}$	  & 	91.9591 & 3.150-13  \\
  317  &  3s3p$^4$($^2$S)3d$^2$($^1$S)     &  $^2$S$  _{1/2}$	  & 	92.1609 & 2.470-13  \\
  318  &  3s3p$^4$($^4$P)3d$^2$($^3$F)     &  $^2$D$  _{3/2}$	  & 	92.0277 & 5.499-13  \\
  319  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$D) &  $^4$D$  _{7/2}$	  & 	92.1253 & 9.139-13  \\
  320  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$P) &  $^4$D$  _{3/2}$	  & 	92.2743 & 5.279-13  \\
  321  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$H) &  $^4$I$  _{13/2}$    & 	91.9197 & 3.721-12  \\
  322  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$P) &  $^4$P$^o_{3/2}$	  & 	92.3266 & 1.557-13  \\
  323  &  3s3p$^3$($^3$P)3d$^3$($^4$F)     &  $^6$D$^o_{1/2}$	  & 	92.5856 & 1.133-11  \\
  324  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$G) &  $^4$F$  _{7/2}$	  & 	92.4419 & 1.559-13  \\
  325  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$D) &  $^4$F$  _{7/2}$	  & 	92.3652 & 6.991-13  \\
  326  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$G) &  $^2$D$  _{3/2}$	  & 	92.5729 & 2.240-13  \\
  327  &  3s3p$^4$($^4$P)3d$^2$($^1$S)     &  $^4$P$  _{1/2}$	  & 	92.6625 & 4.437-13  \\
  328  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$F) &  $^4$G$  _{5/2}$	  & 	92.5582 & 6.185-13  \\
  329  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$F) &  $^4$G$  _{9/2}$	  & 	92.4875 & 1.198-12  \\
  330  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$F) &  $^4$F$  _{3/2}$	  & 	92.8087 & 1.933-13  \\
  331  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$H) &  $^2$F$  _{5/2}$	  & 	92.8101 & 1.981-13  \\
  332  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F) &  $^4$G$  _{7/2}$	  & 	92.7861 & 8.267-13  \\
  333  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$D) &  $^4$P$  _{5/2}$	  & 	92.9187 & 4.069-13  \\
  334  &  3s3p$^4$($^2$P)3d$^2$($^1$S)     &  $^2$P$  _{3/2}$	  & 	93.0415 & 5.171-13  \\
  335  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F) &  $^4$G$  _{9/2}$	  & 	92.8427 & 1.061-12  \\
  336  &  3s3p$^3$($^4$S)3d$^3$($^4$F)     &  $^8$F$^o_{3/2}$	  & 	93.2627 & 8.984-12  \\
  337  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$F) &  $^4$G$  _{7/2}$	  & 	92.9878 & 1.060-12  \\
  338  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$P) &  $^6$S$  _{5/2}$	  & 	93.1365 & 6.104-13  \\
  339  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$F) &  $^2$P$  _{1/2}$	  & 	93.2940 & 2.363-13  \\
  340  &  3s3p$^3$($^5$S)3d$^3$($^4$F)     &  $^8$F$^o_{5/2}$	  & 	93.6198 & 7.966-12  \\
  341  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$H) &  $^4$G$  _{11/2}$    & 	93.1646 & 9.780-13  \\
  342  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$H) &  $^2$K$  _{15/2}$    & 	93.1763 & 4.055-12  \\
  343  &  3s3p$^3$($^3$P)3d$^3$($^2$P)     &  $^4$D$^o_{7/2}$	  & 	93.8395 & 8.680-12  \\
  344  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$F) &  $^2$H$  _{9/2}$	  & 	93.5483 & 1.716-12  \\
  345  &  3s3p$^4$($^2$D)3d$^2$($^3$P)     &  $^4$P$  _{1/2}$	  & 	93.9095 & 4.196-13  \\
  346  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F) &  $^4$G$  _{11/2}$    & 	93.7166 & 9.085-13  \\
  347  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$H) &  $^2$I$  _{13/2}$    & 	93.6639 & 1.353-12  \\
  348  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$F) &  $^2$F$  _{5/2}$	  & 	93.9787 & 7.353-13  \\
  349  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F) &  $^4$G$^o_{9/2}$	  & 	94.0263 & 4.109-13  \\
  350  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$D) &  $^2$D$  _{3/2}$	  & 	94.2168 & 7.398-13  \\
\hline            								                	 
\end{tabular}  

\clearpage
\newpage
\begin{tabular}{rllrrrrrrrrrr} \hline
Index  & Configuration                       & Level              & Energy  & $\tau$  (s)   \\
\hline
  351  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F) &  $^4$D$^o_{5/2}$	  & 	94.5885 & 2.107-13  \\
  352  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$P) &  $^6$P$^o_{7/2}$	  & 	94.5717 & 2.698-13  \\
  353  &  3s$^2$3p$^3$($^2$P)3d$^2$($^1$G) &  $^2$H$^o_{11/2}$    & 	94.6042 & 5.138-13  \\
  354  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$D) &  $^4$F$  _{5/2}$	  & 	94.8229 & 1.151-12  \\
  355  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F) &  $^4$D$  _{7/2}$	  & 	94.8309 & 4.948-13  \\
  356  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$H) &  $^4$H$  _{13/2}$    & 	94.7132 & 3.702-13  \\
  357  &  3s$^2$3p$^3$($^4$S)3d$^2$($^3$P) &  $^2$P$^o_{3/2}$	  & 	94.9166 & 2.582-13  \\
  358  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$P) &  $^4$F$  _{3/2}$	  & 	94.9740 & 7.043-13  \\
  359  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$P) &  $^4$P$^o_{5/2}$	  & 	94.9534 & 2.362-13  \\
  360  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F) &  $^2$F$^o_{7/2}$	  & 	94.8920 & 3.688-13  \\
  361  &  3s3p$^3$($^3$P)3d$^3$($^4$F)     &  $^6$F$^o_{1/2}$	  & 	95.3607 & 1.089-12  \\
  362  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$F) &  $^2$H$  _{11/2}$    & 	94.9819 & 2.721-13  \\
  363  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$F) &  $^4$F$  _{5/2}$	  & 	95.1677 & 4.407-13  \\
  364  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F) &  $^4$G$  _{7/2}$	  & 	95.1665 & 6.290-13  \\
  365  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F) &  $^4$G$  _{9/2}$	  & 	95.2118 & 3.676-13  \\
  366  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$P) &  $^4$D$  _{1/2}$	  & 	95.3427 & 8.769-13  \\
  367  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$P) &  $^4$S$  _{3/2}$	  & 	95.4039 & 5.791-13  \\
  368  &  3s$^2$3p$^3$($^2$P)3d$^2$($^1$D) &  $^2$P$^o_{1/2}$	  & 	95.3854 & 3.821-13  \\
  369  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$H) &  $^2$F$  _{7/2}$	  & 	95.3729 & 3.516-13  \\
  370  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F) &  $^4$P$  _{5/2}$	  & 	95.5573 & 3.219-13  \\
  371  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F) &  $^4$F$  _{9/2}$	  & 	95.5364 & 3.384-13  \\
  372  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$D) &  $^4$D$  _{1/2}$	  & 	95.7626 & 7.045-13  \\
  373  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$P) &  $^2$P$  _{3/2}$	  & 	95.7615 & 2.054-13  \\
  374  &  3s$^2$3p$^3$($^2$P)3d$^2$($^1$G) &  $^2$G$^o_{7/2}$	  & 	95.7123 & 3.773-13  \\
  375  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F) &  $^4$F$  _{5/2}$	  & 	95.8452 & 3.722-13  \\
  376  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$H) &  $^2$I$  _{11/2}$    & 	95.7238 & 7.692-13  \\
  377  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$D) &  $^2$G$  _{9/2}$	  & 	95.8190 & 4.526-13  \\
  378  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$P) &  $^2$D$^o_{5/2}$	  & 	95.9594 & 3.483-13  \\
  379  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$D) &  $^2$F$  _{7/2}$	  & 	95.9736 & 2.521-13  \\
  380  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$P) &  $^4$P$  _{1/2}$	  & 	96.0926 & 6.393-13  \\
  381  &  3s$^2$3p$^3$($^2$P)3d$^2$($^1$G) &  $^2$G$^o_{9/2}$	  & 	95.9432 & 5.152-13  \\
  382  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$D) &  $^2$P$  _{3/2}$	  & 	96.1877 & 7.044-13  \\
  383  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$H) &  $^2$H$  _{11/2}$    & 	96.0177 & 2.177-13  \\
  384  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$P) &  $^4$F$  _{9/2}$	  & 	96.1346 & 1.807-13  \\
  385  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$P) &  $^4$S$^o_{3/2}$	  & 	96.2583 & 2.961-13  \\
  386  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$P) &  $^4$P$  _{5/2}$	  & 	96.3205 & 1.947-13  \\
  387  &  3s3p$^3$($^3$D)3d$^3$($^4$F)     &  $^6$H$^o_{5/2}$	  & 	96.6655 & 3.919-13  \\
  388  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$F) &  $^2$G$  _{9/2}$	  & 	96.3712 & 3.635-13  \\
  389  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$D) &  $^2$G$  _{7/2}$	  & 	96.5235 & 7.645-13  \\
  390  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$F) &  $^4$D$  _{7/2}$	  & 	96.7358 & 1.774-13  \\
  391  &  3s$^2$3p$^2$($^3$P)3d$^3$($^2$D) &  $^4$D$  _{3/2}$	  & 	96.8605 & 5.199-13  \\
  392  &  3s3p$^3$($^1$P)3d$^3$($^4$F)     &  $^4$F$^o_{3/2}$	  & 	97.2132 & 3.296-13  \\
  393  &  3s$^2$3p$^2$($^1$D)3d$^3$($^4$P) &  $^4$D$  _{1/2}$	  & 	96.9097 & 2.174-13  \\
  394  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$F) &  $^2$F$  _{7/2}$	  & 	97.1054 & 3.636-13  \\
  395  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$F) &  $^2$D$  _{3/2}$	  & 	97.3010 & 2.073-13  \\
  396  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$D) &  $^2$F$  _{5/2}$	  & 	97.3235 & 5.240-13  \\
  397  &  3s3p$^3$($^5$S)3d$^3$($^4$F)     &  $^8$F$^o_{9/2}$	  & 	98.0418 & 1.025-11  \\
  398  &  3s$^2$3p$^3$($^2$P)3d$^2$($^3$F) &  $^2$D$^o_{3/2}$	  & 	97.9345 & 2.749-13  \\
  399  &  3s$^2$3p$^2$($^3$P)3d$^3$($^4$P) &  $^4$P$  _{3/2}$	  & 	98.0387 & 1.910-13  \\
  400  &  3s$^2$3p$^2$($^1$D)3d$^3$($^2$D) &  $^2$F$  _{5/2}$	  & 	98.0270 & 3.081-13  \\
 \hline            								                	 
\end{tabular}
\begin{tabular}{rrrrrrrrr}                                                                                                                                      
\hline                                                                                                                                                          
\hline                                                                                                                                                          
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$ \\  
\hline                                                                                                                                                      
    1 &    2 &  5.237$+$01 &  2.647$+$09 &  1.088$-$03 &  7.505$-$04 &  0.000$+$00 &  0.000$+$00 &  3.430$+$00 \\       
    1 &    3 &  5.103$+$01 &  4.157$+$09 &  2.434$-$03 &  1.636$-$03 &  0.000$+$00 &  0.000$+$00 &  1.466$+$01 \\       
    1 &    4 &  5.085$+$01 &  2.011$+$10 &  3.899$-$03 &  2.611$-$03 &  0.000$+$00 &  0.000$+$00 &  3.636$+$01 \\       
    1 &    5 &  5.027$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.598$+$01 \\       
    1 &    6 &  4.659$+$01 &  1.836$+$09 &  5.977$-$04 &  3.667$-$04 &  0.000$+$00 &  0.000$+$00 &  1.470$+$02 \\       
    1 &    7 &  3.909$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.608$+$04 \\       
    1 &    9 &  3.801$+$01 &  8.374$+$10 &  9.069$-$03 &  4.539$-$03 &  0.000$+$00 &  0.000$+$00 &  9.836$+$04 \\       
    1 &   10 &  3.569$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.060$+$07 &  3.825$+$08 &  0.000$+$00 \\       
    1 &   11 &  3.556$+$01 &  1.571$+$08 &  4.470$-$05 &  2.093$-$05 &  0.000$+$00 &  0.000$+$00 &  2.548$+$04 \\       
    1 &   12 &  3.491$+$01 &  5.100$+$11 &  9.317$-$02 &  4.283$-$02 &  0.000$+$00 &  0.000$+$00 &  3.215$+$04 \\       
    1 &   13 &  3.450$+$01 &  7.041$+$11 &  1.884$-$01 &  8.559$-$02 &  0.000$+$00 &  0.000$+$00 &  2.317$+$03 \\       
    1 &   14 &  2.539$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.673$+$03 &  2.339$+$04 &  0.000$+$00 \\       
    1 &   15 &  2.506$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.123$+$05 &  1.885$+$05 &  0.000$+$00 \\       
    1 &   16 &  2.507$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.322$+$04 &  1.634$+$04 &  0.000$+$00 \\       
    1 &   17 &  2.497$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.337$+$03 &  0.000$+$00 &  0.000$+$00 \\       
    1 &   18 &  2.388$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.737$+$05 &  3.978$+$02 &  0.000$+$00 \\       
    1 &   19 &  2.286$+$01 &  1.247$+$12 &  4.882$-$02 &  1.469$-$02 &  0.000$+$00 &  0.000$+$00 &  5.761$+$05 \\       
    1 &   21 &  2.174$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.287$+$03 &  0.000$+$00 &  0.000$+$00 \\       
    1 &   22 &  2.165$+$01 &  7.114$+$10 &  2.500$-$03 &  7.130$-$04 &  0.000$+$00 &  0.000$+$00 &  1.126$+$05 \\       
    1 &   23 &  2.141$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.967$+$04 &  1.096$+$03 &  0.000$+$00 \\       
    1 &   24 &  2.139$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.230$+$05 &  4.706$+$03 &  0.000$+$00 \\       
    1 &   25 &  2.135$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.607$+$05 &  1.732$+$04 &  0.000$+$00 \\       
    1 &   26 &  2.131$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.497$+$02 &  7.465$+$03 &  0.000$+$00 \\       
    1 &   27 &  2.126$+$01 &  3.221$+$08 &  2.182$-$05 &  6.107$-$06 &  0.000$+$00 &  0.000$+$00 &  1.158$+$04 \\       
    1 &   29 &  2.111$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.895$+$05 &  0.000$+$00 &  0.000$+$00 \\       
    1 &   30 &  2.097$+$01 &  1.115$+$11 &  1.102$-$02 &  3.043$-$03 &  0.000$+$00 &  0.000$+$00 &  1.675$+$04 \\       
    1 &   31 &  2.092$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.740$+$04 \\       
    1 &   32 &  2.069$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.231$+$05 &  0.000$+$00 &  0.000$+$00 \\       
    1 &   33 &  2.064$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.543$+$05 &  3.891$+$00 &  0.000$+$00 \\       
    1 &   34 &  2.053$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.266$+$03 &  2.289$+$04 &  0.000$+$00 \\       
    1 &   36 &  2.024$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.596$+$04 &  2.112$+$04 &  0.000$+$00 \\       
    1 &   37 &  2.000$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.447$+$04 &  1.254$+$03 &  0.000$+$00 \\       
    1 &   38 &  1.993$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.423$+$05 &  1.949$+$05 &  0.000$+$00 \\       
    1 &   39 &  1.985$+$01 &  3.200$+$12 &  2.834$-$01 &  7.407$-$02 &  0.000$+$00 &  0.000$+$00 &  7.563$+$00 \\       
    1 &   40 &  1.977$+$01 &  3.218$+$12 &  1.885$-$01 &  4.907$-$02 &  0.000$+$00 &  0.000$+$00 &  1.342$+$04 \\       
    1 &   41 &  1.954$+$01 &  6.838$+$12 &  1.957$-$01 &  5.037$-$02 &  0.000$+$00 &  0.000$+$00 &  2.099$+$05 \\       
    1 &   42 &  1.886$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.173$+$05 \\       
    1 &   44 &  1.866$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.058$+$06 &  5.099$+$03 &  0.000$+$00 \\       
    1 &   45 &  1.860$+$01 &  1.009$+$10 &  5.229$-$04 &  1.280$-$04 &  0.000$+$00 &  0.000$+$00 &  2.296$+$05 \\       
    1 &   46 &  1.853$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.441$+$05 &  0.000$+$00 &  0.000$+$00 \\       
    1 &   47 &  1.848$+$01 &  4.041$+$07 &  3.104$-$06 &  7.555$-$07 &  0.000$+$00 &  0.000$+$00 &  5.126$+$03 \\       
    1 &   50 &  1.829$+$01 &  2.858$+$09 &  2.151$-$04 &  5.180$-$05 &  0.000$+$00 &  0.000$+$00 &  2.832$+$05 \\       
    1 &   51 &  1.813$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.603$+$06 &  1.560$+$03 &  0.000$+$00 \\       
    1 &   52 &  1.807$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.662$+$04 \\       
    1 &   53 &  1.772$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.258$+$04 &  0.000$+$00 &  0.000$+$00 \\       
    1 &   54 &  1.763$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.274$+$05 &  1.380$+$03 &  0.000$+$00 \\       
    1 &   55 &  1.760$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.223$+$06 &  3.962$+$03 &  0.000$+$00 \\       
    1 &   56 &  1.746$+$01 &  4.351$+$10 &  1.989$-$03 &  4.573$-$04 &  0.000$+$00 &  0.000$+$00 &  8.998$+$04 \\       
    1 &   57 &  1.729$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.484$+$06 &  3.608$+$03 &  0.000$+$00 \\       
    1 &   58 &  1.722$+$01 &  4.522$+$10 &  1.005$-$03 &  2.281$-$04 &  0.000$+$00 &  0.000$+$00 &  4.986$+$04 \\       
\hline                                                                                                                                                          
\end{tabular}
\begin{tabular}{rrrrrrrrr}                                                                                                                                      
\hline                                                                                                                                                          
\hline                                                                                                                                                          
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$ \\  
\hline                                                                                                                                                          
    1 &   59 &  1.640$+$01 &  2.522$+$08 &  1.017$-$05 &  2.195$-$06 &  0.000$+$00 &  0.000$+$00 &  2.296$+$01 \\       
    1 &   60 &  1.632$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.017$+$07 &  1.952$+$03 &  0.000$+$00 \\       
    1 &   61 &  1.598$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.893$+$07 &  3.837$+$03 &  0.000$+$00 \\       
    1 &   62 &  1.582$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.280$+$08 &  0.000$+$00 &  0.000$+$00 \\       
    1 &   63 &  1.578$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.520$+$07 &  4.160$+$04 &  0.000$+$00 \\       
    1 &   64 &  1.553$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.099$+$08 &  1.317$+$06 &  0.000$+$00 \\       
    1 &   65 &  1.540$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.818$+$07 &  1.734$+$03 &  0.000$+$00 \\       
    1 &   66 &  1.534$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.564$+$07 &  1.983$+$04 &  0.000$+$00 \\       
    1 &   67 &  1.490$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.652$+$07 &  1.055$+$04 &  0.000$+$00 \\       
    1 &   68 &  1.490$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.104$+$06 &  2.993$+$02 &  0.000$+$00 \\       
    1 &   69 &  1.482$+$01 &  5.342$+$05 &  2.638$-$08 &  5.147$-$09 &  0.000$+$00 &  0.000$+$00 &  1.070$+$01 \\       
    1 &   70 &  1.483$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.949$+$06 &  0.000$+$00 &  0.000$+$00 \\       
    1 &   71 &  1.479$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.579$+$08 &  8.731$+$05 &  0.000$+$00 \\       
    1 &   72 &  1.470$+$01 &  5.013$+$06 &  1.624$-$07 &  3.142$-$08 &  0.000$+$00 &  0.000$+$00 &  3.575$+$01 \\       
    1 &   74 &  1.459$+$01 &  4.001$+$05 &  6.386$-$09 &  1.227$-$09 &  0.000$+$00 &  0.000$+$00 &  2.999$+$00 \\       
    1 &   76 &  1.459$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.754$+$00 \\       
    1 &   78 &  1.448$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.996$+$06 &  8.886$+$03 &  0.000$+$00 \\       
    1 &   79 &  1.437$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.596$+$08 &  1.335$+$03 &  0.000$+$00 \\       
    1 &   80 &  1.430$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.796$+$08 &  0.000$+$00 &  0.000$+$00 \\       
    1 &   81 &  1.425$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.868$+$06 &  7.724$+$05 &  0.000$+$00 \\       
    1 &   82 &  1.421$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.428$+$08 &  8.390$+$04 &  0.000$+$00 \\       
    1 &   83 &  1.415$+$01 &  2.980$+$05 &  1.343$-$08 &  2.503$-$09 &  0.000$+$00 &  0.000$+$00 &  1.431$-$02 \\       
    1 &   84 &  1.409$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.750$+$05 &  8.121$+$04 &  0.000$+$00 \\       
    1 &   85 &  1.407$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.532$+$06 &  2.158$+$02 &  0.000$+$00 \\       
    1 &   86 &  1.410$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.076$+$08 &  0.000$+$00 &  0.000$+$00 \\       
    1 &   87 &  1.404$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.679$+$05 &  0.000$+$00 &  0.000$+$00 \\       
    1 &   88 &  1.402$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.253$+$07 &  3.457$+$04 &  0.000$+$00 \\       
    1 &   89 &  1.392$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.152$+$07 &  4.926$+$04 &  0.000$+$00 \\       
    1 &   90 &  1.391$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.465$+$08 &  2.164$+$04 &  0.000$+$00 \\       
    1 &   91 &  1.380$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.482$+$07 &  2.056$+$04 &  0.000$+$00 \\       
    1 &   93 &  1.379$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.284$+$07 &  2.095$+$03 &  0.000$+$00 \\       
    1 &   94 &  1.378$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.806$+$07 &  0.000$+$00 &  0.000$+$00 \\       
    1 &   95 &  1.373$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.939$+$05 &  7.736$+$04 &  0.000$+$00 \\       
    1 &   96 &  1.373$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.843$+$08 &  2.642$+$05 &  0.000$+$00 \\       
    1 &   97 &  1.368$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.895$+$07 &  6.798$+$03 &  0.000$+$00 \\       
    1 &   98 &  1.368$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.273$+$07 &  6.575$+$03 &  0.000$+$00 \\       
    1 &   99 &  1.369$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.993$+$06 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  100 &  1.366$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.908$+$07 &  6.577$+$03 &  0.000$+$00 \\       
    1 &  103 &  1.351$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.464$+$06 &  8.932$+$01 &  0.000$+$00 \\       
    1 &  104 &  1.351$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.122$+$06 &  6.528$+$03 &  0.000$+$00 \\       
    1 &  106 &  1.337$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.415$+$00 \\       
    1 &  108 &  1.331$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.266$+$05 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  110 &  1.325$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.150$+$07 &  7.483$+$03 &  0.000$+$00 \\       
    1 &  111 &  1.322$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.358$+$06 &  5.286$+$04 &  0.000$+$00 \\       
    1 &  112 &  1.321$+$01 &  1.280$+$07 &  3.347$-$07 &  5.821$-$08 &  0.000$+$00 &  0.000$+$00 &  2.046$+$01 \\       
    1 &  113 &  1.319$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.593$+$06 &  4.450$+$03 &  0.000$+$00 \\       
    1 &  114 &  1.316$+$01 &  1.272$+$06 &  1.652$-$08 &  2.863$-$09 &  0.000$+$00 &  0.000$+$00 &  1.412$-$01 \\       
    1 &  115 &  1.315$+$01 &  9.268$+$06 &  3.606$-$07 &  6.246$-$08 &  0.000$+$00 &  0.000$+$00 &  4.153$-$01 \\       
    1 &  117 &  1.315$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.495$+$07 &  1.135$+$00 &  0.000$+$00 \\       
    1 &  118 &  1.312$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.380$+$06 &  3.700$+$02 &  0.000$+$00 \\       
\hline                                                                                                                                                          
\end{tabular}
\begin{tabular}{rrrrrrrrr}                                                                                                                                      
\hline                                                                                                                                                          
\hline                                                                                                                                                          
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$ \\  
\hline                                                                                                                                                          
    1 &  121 &  1.312$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.888$+$06 &  2.309$+$03 &  0.000$+$00 \\       
    1 &  122 &  1.312$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.699$+$07 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  124 &  1.302$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.512$+$07 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  125 &  1.299$+$01 &  5.245$+$07 &  1.990$-$06 &  3.403$-$07 &  0.000$+$00 &  0.000$+$00 &  5.658$-$05 \\       
    1 &  126 &  1.298$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.466$+$07 &  1.712$+$04 &  0.000$+$00 \\       
    1 &  128 &  1.298$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.344$+$01 \\       
    1 &  129 &  1.297$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.440$+$04 &  1.133$+$04 &  0.000$+$00 \\       
    1 &  130 &  1.298$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.942$+$06 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  131 &  1.293$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.626$+$06 &  1.381$+$04 &  0.000$+$00 \\       
    1 &  132 &  1.293$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.060$+$07 &  3.979$+$03 &  0.000$+$00 \\       
    1 &  134 &  1.289$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.267$+$06 &  1.002$+$04 &  0.000$+$00 \\       
    1 &  135 &  1.289$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.546$+$07 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  136 &  1.286$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.665$+$06 &  4.884$+$04 &  0.000$+$00 \\       
    1 &  137 &  1.284$+$01 &  9.157$+$08 &  2.262$-$05 &  3.823$-$06 &  0.000$+$00 &  0.000$+$00 &  1.563$+$03 \\       
    1 &  138 &  1.269$+$01 &  4.199$+$07 &  1.013$-$06 &  1.693$-$07 &  0.000$+$00 &  0.000$+$00 &  1.567$+$00 \\       
    1 &  139 &  1.270$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.661$+$06 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  141 &  1.268$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.533$+$07 &  1.271$+$02 &  0.000$+$00 \\       
    1 &  142 &  1.260$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.421$+$05 &  1.141$+$04 &  0.000$+$00 \\       
    1 &  143 &  1.258$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.764$+$07 &  7.903$+$04 &  0.000$+$00 \\       
    1 &  144 &  1.260$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.341$+$04 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  145 &  1.256$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.035$+$07 &  1.104$+$04 &  0.000$+$00 \\       
    1 &  146 &  1.255$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.735$+$07 &  2.166$+$03 &  0.000$+$00 \\       
    1 &  147 &  1.247$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.553$+$08 &  4.352$+$03 &  0.000$+$00 \\       
    1 &  148 &  1.243$+$01 &  1.166$+$08 &  1.350$-$06 &  2.209$-$07 &  0.000$+$00 &  0.000$+$00 &  2.365$+$02 \\       
    1 &  149 &  1.247$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.701$+$08 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  151 &  1.244$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.893$+$06 &  1.770$+$04 &  0.000$+$00 \\       
    1 &  153 &  1.239$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.086$+$07 &  2.037$+$04 &  0.000$+$00 \\       
    1 &  154 &  1.239$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.615$+$07 &  2.285$+$04 &  0.000$+$00 \\       
    1 &  155 &  1.232$+$01 &  3.196$+$08 &  7.267$-$06 &  1.179$-$06 &  0.000$+$00 &  0.000$+$00 &  2.869$+$02 \\       
    1 &  157 &  1.226$+$01 &  3.203$+$08 &  1.083$-$05 &  1.748$-$06 &  0.000$+$00 &  0.000$+$00 &  1.941$+$02 \\       
    1 &  158 &  1.227$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.366$+$06 &  1.350$+$05 &  0.000$+$00 \\       
    1 &  159 &  1.223$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.644$+$01 \\       
    1 &  160 &  1.223$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.273$+$06 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  163 &  1.212$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.908$+$06 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  165 &  1.209$+$01 &  1.055$+$09 &  3.465$-$05 &  5.514$-$06 &  0.000$+$00 &  0.000$+$00 &  5.250$+$02 \\       
    1 &  166 &  1.205$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.266$+$05 &  2.550$+$05 &  0.000$+$00 \\       
    1 &  167 &  1.201$+$01 &  7.663$+$06 &  2.484$-$07 &  3.928$-$08 &  0.000$+$00 &  0.000$+$00 &  7.362$+$02 \\       
    1 &  169 &  1.202$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.899$+$04 &  2.255$+$05 &  0.000$+$00 \\       
    1 &  170 &  1.200$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.004$+$07 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  171 &  1.197$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.548$+$04 &  1.354$+$04 &  0.000$+$00 \\       
    1 &  172 &  1.190$+$01 &  1.302$+$08 &  1.384$-$06 &  2.169$-$07 &  0.000$+$00 &  0.000$+$00 &  6.725$+$02 \\       
    1 &  173 &  1.190$+$01 &  2.347$+$08 &  4.984$-$06 &  7.811$-$07 &  0.000$+$00 &  0.000$+$00 &  1.229$+$02 \\       
    1 &  174 &  1.194$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.660$+$06 &  9.626$+$05 &  0.000$+$00 \\       
    1 &  175 &  1.193$+$01 &  2.732$+$07 &  5.829$-$07 &  9.157$-$08 &  0.000$+$00 &  0.000$+$00 &  2.578$+$01 \\       
    1 &  177 &  1.190$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.047$+$06 &  3.528$+$05 &  0.000$+$00 \\       
    1 &  178 &  1.187$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.032$+$06 &  5.429$+$05 &  0.000$+$00 \\       
    1 &  179 &  1.181$+$01 &  6.555$+$07 &  2.054$-$06 &  3.193$-$07 &  0.000$+$00 &  0.000$+$00 &  4.407$-$01 \\       
    1 &  180 &  1.181$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.752$+$06 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  181 &  1.173$+$01 &  7.699$+$06 &  2.380$-$07 &  3.675$-$08 &  0.000$+$00 &  0.000$+$00 &  9.389$+$02 \\       
    1 &  182 &  1.175$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.618$+$05 &  5.354$+$04 &  0.000$+$00 \\       
\hline                                                                                                                                                          
\end{tabular}
\begin{tabular}{rrrrrrrrr}                                                                                                                                      
\hline                                                                                                                                                          
\hline                                                                                                                                                          
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$ \\  
\hline                                                                                                                                                          
    1 &  183 &  1.171$+$01 &  6.671$+$08 &  1.371$-$05 &  2.114$-$06 &  0.000$+$00 &  0.000$+$00 &  5.396$+$02 \\       
    1 &  184 &  1.174$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.343$+$07 &  1.228$+$05 &  0.000$+$00 \\       
    1 &  185 &  1.169$+$01 &  9.837$+$08 &  3.024$-$05 &  4.655$-$06 &  0.000$+$00 &  0.000$+$00 &  8.775$+$01 \\       
    1 &  186 &  1.169$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.370$+$02 \\       
    1 &  187 &  1.171$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.143$+$07 &  1.215$+$04 &  0.000$+$00 \\       
    1 &  188 &  1.162$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.743$+$07 &  2.831$+$04 &  0.000$+$00 \\       
    1 &  189 &  1.148$+$01 &  5.389$+$08 &  5.320$-$06 &  8.040$-$07 &  0.000$+$00 &  0.000$+$00 &  9.710$+$02 \\       
    1 &  191 &  1.144$+$01 &  1.627$+$08 &  3.191$-$06 &  4.805$-$07 &  0.000$+$00 &  0.000$+$00 &  8.457$+$01 \\       
    1 &  193 &  1.139$+$01 &  2.412$+$07 &  7.033$-$07 &  1.054$-$07 &  0.000$+$00 &  0.000$+$00 &  3.713$+$01 \\       
    1 &  194 &  1.139$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.393$+$00 \\       
    1 &  195 &  1.138$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.585$+$02 \\       
    1 &  196 &  1.139$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.416$+$06 &  1.549$+$06 &  0.000$+$00 \\       
    1 &  200 &  1.120$+$01 &  1.738$+$08 &  1.633$-$06 &  2.408$-$07 &  0.000$+$00 &  0.000$+$00 &  2.031$+$02 \\       
    1 &  201 &  1.120$+$01 &  3.852$+$07 &  7.240$-$07 &  1.068$-$07 &  0.000$+$00 &  0.000$+$00 &  3.351$+$01 \\       
    1 &  202 &  1.116$+$01 &  3.598$+$07 &  6.716$-$07 &  9.868$-$08 &  0.000$+$00 &  0.000$+$00 &  4.455$+$02 \\       
    1 &  203 &  1.115$+$01 &  4.328$+$07 &  1.211$-$06 &  1.779$-$07 &  0.000$+$00 &  0.000$+$00 &  2.418$+$00 \\       
    1 &  204 &  1.114$+$01 &  4.694$+$06 &  4.363$-$08 &  6.397$-$09 &  0.000$+$00 &  0.000$+$00 &  5.471$+$02 \\       
    1 &  205 &  1.112$+$01 &  5.313$+$07 &  1.479$-$06 &  2.167$-$07 &  0.000$+$00 &  0.000$+$00 &  1.678$+$01 \\       
    1 &  206 &  1.111$+$01 &  3.912$+$07 &  7.240$-$07 &  1.059$-$07 &  0.000$+$00 &  0.000$+$00 &  8.138$-$01 \\       
    1 &  207 &  1.111$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.865$+$02 \\       
    1 &  208 &  1.107$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.210$+$01 \\       
    1 &  209 &  1.104$+$01 &  5.912$+$07 &  1.080$-$06 &  1.569$-$07 &  0.000$+$00 &  0.000$+$00 &  1.047$+$03 \\       
    1 &  210 &  1.103$+$01 &  4.058$+$06 &  1.110$-$07 &  1.613$-$08 &  0.000$+$00 &  0.000$+$00 &  5.915$+$02 \\       
    1 &  211 &  1.102$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.108$+$02 \\       
    1 &  213 &  1.099$+$01 &  2.057$+$07 &  5.585$-$07 &  8.080$-$08 &  0.000$+$00 &  0.000$+$00 &  6.250$+$01 \\       
    1 &  214 &  1.097$+$01 &  5.749$+$08 &  5.183$-$06 &  7.486$-$07 &  0.000$+$00 &  0.000$+$00 &  8.210$+$01 \\       
    1 &  215 &  1.094$+$01 &  8.769$+$07 &  1.573$-$06 &  2.265$-$07 &  0.000$+$00 &  0.000$+$00 &  4.197$+$00 \\       
    1 &  217 &  1.094$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.514$+$06 &  1.023$+$04 &  0.000$+$00 \\       
    1 &  218 &  1.093$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.491$+$03 \\       
    1 &  219 &  1.090$+$01 &  3.690$+$07 &  9.863$-$07 &  1.416$-$07 &  0.000$+$00 &  0.000$+$00 &  4.688$+$00 \\       
    1 &  220 &  1.088$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.662$+$02 \\       
    1 &  221 &  1.085$+$01 &  2.181$+$07 &  1.927$-$07 &  2.754$-$08 &  0.000$+$00 &  0.000$+$00 &  1.405$+$00 \\       
    1 &  222 &  1.085$+$01 &  2.501$+$07 &  4.416$-$07 &  6.310$-$08 &  0.000$+$00 &  0.000$+$00 &  1.233$+$03 \\       
    1 &  223 &  1.085$+$01 &  4.440$+$07 &  1.176$-$06 &  1.680$-$07 &  0.000$+$00 &  0.000$+$00 &  1.611$+$03 \\       
    1 &  224 &  1.083$+$01 &  1.014$+$07 &  2.672$-$07 &  3.810$-$08 &  0.000$+$00 &  0.000$+$00 &  3.777$+$01 \\       
    1 &  225 &  1.082$+$01 &  6.047$+$07 &  1.061$-$06 &  1.511$-$07 &  0.000$+$00 &  0.000$+$00 &  8.982$+$01 \\       
    1 &  228 &  1.078$+$01 &  3.983$+$07 &  1.041$-$06 &  1.477$-$07 &  0.000$+$00 &  0.000$+$00 &  2.788$+$01 \\       
    1 &  229 &  1.079$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.267$+$00 \\       
    1 &  230 &  1.078$+$01 &  7.530$+$07 &  1.311$-$06 &  1.861$-$07 &  0.000$+$00 &  0.000$+$00 &  2.632$+$02 \\       
    1 &  231 &  1.076$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.058$+$06 &  8.084$+$01 &  0.000$+$00 \\       
    1 &  233 &  1.073$+$01 &  7.853$+$07 &  6.779$-$07 &  9.580$-$08 &  0.000$+$00 &  0.000$+$00 &  3.225$+$02 \\       
    1 &  234 &  1.072$+$01 &  7.116$+$07 &  1.226$-$06 &  1.730$-$07 &  0.000$+$00 &  0.000$+$00 &  7.601$+$02 \\       
    1 &  235 &  1.072$+$01 &  2.597$+$06 &  6.709$-$08 &  9.468$-$09 &  0.000$+$00 &  0.000$+$00 &  1.109$+$03 \\       
    1 &  236 &  1.072$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.467$+$01 \\       
    1 &  237 &  1.069$+$01 &  2.495$+$08 &  4.275$-$06 &  6.018$-$07 &  0.000$+$00 &  0.000$+$00 &  2.114$+$02 \\       
    1 &  238 &  1.070$+$01 &  3.402$+$07 &  8.755$-$07 &  1.233$-$07 &  0.000$+$00 &  0.000$+$00 &  2.941$+$01 \\       
    1 &  239 &  1.067$+$01 &  1.014$+$08 &  8.657$-$07 &  1.217$-$07 &  0.000$+$00 &  0.000$+$00 &  1.535$+$03 \\       
    1 &  241 &  1.063$+$01 &  1.463$+$08 &  3.719$-$06 &  5.206$-$07 &  0.000$+$00 &  0.000$+$00 &  5.409$+$01 \\       
    1 &  242 &  1.063$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.453$+$02 \\       
    1 &  244 &  1.059$+$01 &  3.198$+$06 &  8.060$-$08 &  1.124$-$08 &  0.000$+$00 &  0.000$+$00 &  1.598$+$03 \\       
\hline                                                                                                                                                          
\end{tabular}                                                                                                                                                   
\end{table*}                                                                                                                                                    
\newpage                                                                                                                                                        
\clearpage                                                                                                                                                      
\setcounter{table}{2}                                                                                                                                           
\begin{table*}                                                                                                                                                  
\caption{Transition wavelengths ($\lambda_{ij}$ in ${\rm \AA}$), radiative rates (A$_{ji}$ in s$^{-1}$), oscillator strengths (f$_{ij}$, dimensionless), and line     
strengths (S, in atomic units) for electric dipole (E1), and A$_{ji}$ for E2, M1, and M2 transitions in W LVIII. ($a{\pm}b \equiv a{\times}$10$^{{\pm}b}$).}    
\begin{tabular}{rrrrrrrrr}                                                                                                                                      
\hline                                                                                                                                                          
\hline                                                                                                                                                          
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$ \\  
\hline                                                                                                                                                          
    1 &  245 &  1.059$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.150$+$04 &  1.634$+$06 &  0.000$+$00 \\       
    1 &  246 &  1.057$+$01 &  9.831$+$03 &  1.648$-$10 &  2.294$-$11 &  0.000$+$00 &  0.000$+$00 &  1.966$+$03 \\       
    1 &  247 &  1.057$+$01 &  2.819$+$07 &  2.360$-$07 &  3.285$-$08 &  0.000$+$00 &  0.000$+$00 &  7.562$+$01 \\       
    1 &  248 &  1.056$+$01 &  7.985$+$04 &  1.334$-$09 &  1.855$-$10 &  0.000$+$00 &  0.000$+$00 &  6.440$+$01 \\       
    1 &  249 &  1.056$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.403$+$06 &  4.015$+$03 &  0.000$+$00 \\       
    1 &  251 &  1.056$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.641$+$00 \\       
    1 &  253 &  1.051$+$01 &  4.325$+$06 &  3.578$-$08 &  4.951$-$09 &  0.000$+$00 &  0.000$+$00 &  2.231$+$02 \\       
    1 &  254 &  1.050$+$01 &  1.640$+$07 &  2.713$-$07 &  3.752$-$08 &  0.000$+$00 &  0.000$+$00 &  2.660$+$03 \\       
    1 &  256 &  1.049$+$01 &  4.374$+$07 &  1.083$-$06 &  1.496$-$07 &  0.000$+$00 &  0.000$+$00 &  2.167$+$01 \\       
    1 &  257 &  1.049$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.826$+$00 \\       
    1 &  260 &  1.041$+$01 &  4.847$+$06 &  1.182$-$07 &  1.621$-$08 &  0.000$+$00 &  0.000$+$00 &  1.426$+$03 \\       
    1 &  261 &  1.038$+$01 &  3.120$+$07 &  7.553$-$07 &  1.032$-$07 &  0.000$+$00 &  0.000$+$00 &  1.095$+$03 \\       
    1 &  262 &  1.034$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.207$+$00 \\       
    1 &  263 &  1.032$+$01 &  4.383$+$05 &  6.999$-$09 &  9.511$-$10 &  0.000$+$00 &  0.000$+$00 &  1.244$+$03 \\       
    1 &  264 &  1.034$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.103$+$02 \\       
    1 &  265 &  1.032$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.808$+$05 &  1.388$+$05 &  0.000$+$00 \\       
    1 &  267 &  1.029$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.517$+$01 \\       
    1 &  268 &  1.027$+$01 &  7.582$+$04 &  5.996$-$10 &  8.110$-$11 &  0.000$+$00 &  0.000$+$00 &  5.622$+$01 \\       
    1 &  269 &  1.028$+$01 &  2.784$+$08 &  4.411$-$06 &  5.973$-$07 &  0.000$+$00 &  0.000$+$00 &  7.741$+$03 \\       
    1 &  270 &  1.028$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.368$+$02 \\       
    1 &  273 &  1.024$+$01 &  2.817$+$06 &  6.647$-$08 &  8.967$-$09 &  0.000$+$00 &  0.000$+$00 &  8.110$+$01 \\       
    1 &  275 &  1.022$+$01 &  3.425$+$06 &  5.363$-$08 &  7.219$-$09 &  0.000$+$00 &  0.000$+$00 &  3.585$+$02 \\       
    1 &  276 &  1.023$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.717$+$01 \\       
    1 &  278 &  1.019$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.701$+$01 \\       
    1 &  279 &  1.019$+$01 &  1.807$+$07 &  4.216$-$07 &  5.655$-$08 &  0.000$+$00 &  0.000$+$00 &  2.553$+$02 \\       
    1 &  280 &  1.017$+$01 &  3.929$+$05 &  6.095$-$09 &  8.165$-$10 &  0.000$+$00 &  0.000$+$00 &  5.437$+$01 \\       
    1 &  281 &  1.015$+$01 &  1.376$+$08 &  1.064$-$06 &  1.423$-$07 &  0.000$+$00 &  0.000$+$00 &  4.606$+$00 \\       
    1 &  284 &  1.014$+$01 &  3.973$+$08 &  9.190$-$06 &  1.227$-$06 &  0.000$+$00 &  0.000$+$00 &  4.344$+$02 \\       
    1 &  285 &  1.012$+$01 &  2.270$+$09 &  5.228$-$05 &  6.967$-$06 &  0.000$+$00 &  0.000$+$00 &  5.333$+$03 \\       
    1 &  286 &  1.010$+$01 &  6.975$+$07 &  1.067$-$06 &  1.420$-$07 &  0.000$+$00 &  0.000$+$00 &  6.474$+$02 \\       
    1 &  287 &  1.009$+$01 &  9.430$+$07 &  2.159$-$06 &  2.869$-$07 &  0.000$+$00 &  0.000$+$00 &  1.174$+$03 \\       
    1 &  288 &  1.009$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.611$+$02 \\       
    1 &  289 &  1.010$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.191$+$06 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  290 &  1.009$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.627$+$05 &  1.524$+$02 &  0.000$+$00 \\       
    1 &  291 &  1.007$+$01 &  2.551$+$09 &  3.880$-$05 &  5.147$-$06 &  0.000$+$00 &  0.000$+$00 &  1.912$+$01 \\       
    1 &  293 &  1.007$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.603$+$04 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  294 &  1.006$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.667$+$06 &  1.121$+$02 &  0.000$+$00 \\       
    1 &  295 &  1.006$+$01 &  1.423$+$08 &  3.240$-$06 &  4.294$-$07 &  0.000$+$00 &  0.000$+$00 &  3.102$+$00 \\       
    1 &  297 &  1.006$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.037$+$03 \\       
    1 &  298 &  1.005$+$01 &  3.089$+$09 &  7.018$-$05 &  9.289$-$06 &  0.000$+$00 &  0.000$+$00 &  1.370$+$02 \\       
    1 &  299 &  1.004$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.125$+$06 &  6.647$+$05 &  0.000$+$00 \\       
    1 &  300 &  1.004$+$01 &  6.270$+$09 &  4.734$-$05 &  6.256$-$06 &  0.000$+$00 &  0.000$+$00 &  6.018$+$03 \\       
    1 &  301 &  1.003$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.769$+$05 &  2.543$+$03 &  0.000$+$00 \\       
    1 &  302 &  1.003$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.975$+$02 \\       
    1 &  303 &  1.003$+$01 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.390$+$06 &  1.920$+$04 &  0.000$+$00 \\       
    1 &  304 &  9.997$+$00 &  3.126$+$08 &  4.685$-$06 &  6.167$-$07 &  0.000$+$00 &  0.000$+$00 &  2.070$+$03 \\       
    1 &  305 &  9.985$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.546$+$02 \\       
    1 &  306 &  9.971$+$00 &  2.977$+$08 &  6.656$-$06 &  8.740$-$07 &  0.000$+$00 &  0.000$+$00 &  1.747$+$00 \\       
    1 &  307 &  9.974$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.516$+$03 \\       
    1 &  308 &  9.960$+$00 &  5.798$+$07 &  8.622$-$07 &  1.131$-$07 &  0.000$+$00 &  0.000$+$00 &  3.261$+$02 \\       
\hline                                                                                                                                                          
\end{tabular}                                                                                                                                                   
\end{table*}                                                                                                                                                    
\newpage                                                                                                                                                        
\clearpage                                                                                                                                                      
\setcounter{table}{2}                                                                                                                                           
\begin{table*}                                                                                                                                                  
\caption{Transition wavelengths ($\lambda_{ij}$ in ${\rm \AA}$), radiative rates (A$_{ji}$ in s$^{-1}$), oscillator strengths (f$_{ij}$, dimensionless), and line     
strengths (S, in atomic units) for electric dipole (E1), and A$_{ji}$ for E2, M1, and M2 transitions in W LVIII. ($a{\pm}b \equiv a{\times}$10$^{{\pm}b}$).}    
\begin{tabular}{rrrrrrrrr}                                                                                                                                      
\hline                                                                                                                                                          
\hline                                                                                                                                                          
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$ \\  
\hline                                                                                                                                                          
    1 &  309 &  9.962$+$00 &  3.454$+$09 &  7.708$-$05 &  1.011$-$05 &  0.000$+$00 &  0.000$+$00 &  4.329$+$03 \\       
    1 &  311 &  9.949$+$00 &  2.511$+$08 &  1.863$-$06 &  2.441$-$07 &  0.000$+$00 &  0.000$+$00 &  1.522$+$02 \\       
    1 &  313 &  9.941$+$00 &  1.242$+$08 &  2.760$-$06 &  3.613$-$07 &  0.000$+$00 &  0.000$+$00 &  2.891$+$01 \\       
    1 &  315 &  9.920$+$00 &  3.129$+$07 &  4.616$-$07 &  6.030$-$08 &  0.000$+$00 &  0.000$+$00 &  7.674$+$01 \\       
    1 &  316 &  9.910$+$00 &  4.007$+$07 &  8.848$-$07 &  1.155$-$07 &  0.000$+$00 &  0.000$+$00 &  1.616$+$02 \\       
    1 &  317 &  9.888$+$00 &  3.693$+$08 &  2.707$-$06 &  3.524$-$07 &  0.000$+$00 &  0.000$+$00 &  1.998$+$02 \\       
    1 &  318 &  9.902$+$00 &  9.157$+$08 &  1.346$-$05 &  1.755$-$06 &  0.000$+$00 &  0.000$+$00 &  1.064$+$03 \\       
    1 &  319 &  9.892$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  3.383$+$02 \\       
    1 &  320 &  9.876$+$00 &  1.122$+$09 &  1.641$-$05 &  2.134$-$06 &  0.000$+$00 &  0.000$+$00 &  4.364$+$03 \\       
    1 &  322 &  9.870$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.057$+$04 &  3.063$+$02 &  0.000$+$00 \\       
    1 &  323 &  9.842$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.595$+$03 &  2.989$+$02 &  0.000$+$00 \\       
    1 &  324 &  9.858$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.852$+$00 \\       
    1 &  325 &  9.866$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.129$+$02 \\       
    1 &  326 &  9.844$+$00 &  1.365$+$09 &  1.982$-$05 &  2.570$-$06 &  0.000$+$00 &  0.000$+$00 &  1.406$+$02 \\       
    1 &  327 &  9.834$+$00 &  7.261$+$09 &  5.264$-$05 &  6.817$-$06 &  0.000$+$00 &  0.000$+$00 &  9.599$+$03 \\       
    1 &  328 &  9.845$+$00 &  3.897$+$07 &  8.494$-$07 &  1.101$-$07 &  0.000$+$00 &  0.000$+$00 &  1.102$+$00 \\       
    1 &  330 &  9.819$+$00 &  8.354$+$08 &  1.208$-$05 &  1.561$-$06 &  0.000$+$00 &  0.000$+$00 &  1.622$+$02 \\       
    1 &  331 &  9.819$+$00 &  3.985$+$08 &  8.639$-$06 &  1.117$-$06 &  0.000$+$00 &  0.000$+$00 &  4.496$+$02 \\       
    1 &  332 &  9.821$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.064$+$02 \\       
    1 &  333 &  9.807$+$00 &  1.250$+$09 &  2.703$-$05 &  3.491$-$06 &  0.000$+$00 &  0.000$+$00 &  8.861$+$02 \\       
    1 &  334 &  9.794$+$00 &  1.957$+$10 &  2.814$-$04 &  3.629$-$05 &  0.000$+$00 &  0.000$+$00 &  3.698$+$03 \\       
    1 &  336 &  9.771$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.193$+$02 &  1.982$+$02 &  0.000$+$00 \\       
    1 &  337 &  9.800$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.376$+$02 \\       
    1 &  338 &  9.784$+$00 &  1.258$+$09 &  2.708$-$05 &  3.489$-$06 &  0.000$+$00 &  0.000$+$00 &  1.639$+$02 \\       
    1 &  339 &  9.768$+$00 &  6.266$+$08 &  4.481$-$06 &  5.764$-$07 &  0.000$+$00 &  0.000$+$00 &  5.170$+$02 \\       
    1 &  340 &  9.734$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  7.009$+$01 &  3.405$+$02 &  0.000$+$00 \\       
    1 &  343 &  9.711$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.035$+$03 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  345 &  9.704$+$00 &  1.063$+$10 &  7.501$-$05 &  9.584$-$06 &  0.000$+$00 &  0.000$+$00 &  6.773$+$00 \\       
    1 &  348 &  9.696$+$00 &  3.459$+$08 &  7.313$-$06 &  9.338$-$07 &  0.000$+$00 &  0.000$+$00 &  2.356$+$01 \\       
    1 &  350 &  9.672$+$00 &  6.988$+$06 &  9.801$-$08 &  1.248$-$08 &  0.000$+$00 &  0.000$+$00 &  2.890$+$01 \\       
    1 &  351 &  9.634$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.036$+$05 &  8.526$+$04 &  0.000$+$00 \\       
    1 &  352 &  9.636$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.659$+$03 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  354 &  9.610$+$00 &  7.122$+$06 &  1.479$-$07 &  1.872$-$08 &  0.000$+$00 &  0.000$+$00 &  1.612$+$01 \\       
    1 &  355 &  9.609$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.938$+$02 \\       
    1 &  357 &  9.601$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  9.275$+$02 &  3.678$+$04 &  0.000$+$00 \\       
    1 &  358 &  9.595$+$00 &  5.430$+$07 &  7.494$-$07 &  9.469$-$08 &  0.000$+$00 &  0.000$+$00 &  1.032$+$00 \\       
    1 &  359 &  9.597$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.575$+$06 &  8.226$+$04 &  0.000$+$00 \\       
    1 &  360 &  9.603$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.248$+$04 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  361 &  9.556$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.880$+$03 &  1.029$+$03 &  0.000$+$00 \\       
    1 &  363 &  9.575$+$00 &  5.014$+$07 &  1.034$-$06 &  1.304$-$07 &  0.000$+$00 &  0.000$+$00 &  5.160$+$01 \\       
    1 &  364 &  9.575$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.054$+$02 \\       
    1 &  366 &  9.558$+$00 &  2.667$+$08 &  1.826$-$06 &  2.298$-$07 &  0.000$+$00 &  0.000$+$00 &  1.497$+$01 \\       
    1 &  367 &  9.552$+$00 &  1.293$+$09 &  1.769$-$05 &  2.224$-$06 &  0.000$+$00 &  0.000$+$00 &  5.305$+$02 \\       
    1 &  368 &  9.554$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.304$+$04 &  8.169$+$04 &  0.000$+$00 \\       
    1 &  369 &  9.555$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  5.990$-$01 \\       
    1 &  370 &  9.536$+$00 &  5.524$+$07 &  1.130$-$06 &  1.419$-$07 &  0.000$+$00 &  0.000$+$00 &  7.883$+$01 \\       
    1 &  372 &  9.516$+$00 &  4.440$+$07 &  3.014$-$07 &  3.776$-$08 &  0.000$+$00 &  0.000$+$00 &  1.048$+$01 \\       
    1 &  373 &  9.516$+$00 &  1.320$+$09 &  1.793$-$05 &  2.246$-$06 &  0.000$+$00 &  0.000$+$00 &  9.936$+$01 \\       
    1 &  374 &  9.521$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.980$+$05 &  0.000$+$00 &  0.000$+$00 \\       
    1 &  375 &  9.508$+$00 &  3.143$+$08 &  6.390$-$06 &  8.000$-$07 &  0.000$+$00 &  0.000$+$00 &  1.783$+$01 \\       
\hline                                                                                                                                                          
\end{tabular}                                                                                                                                                   
\end{table*}                                                                                                                                                    
\newpage                                                                                                                                                        
\clearpage                                                                                                                                                      
\setcounter{table}{2}                                                                                                                                           
\begin{table*}                                                                                                                                                  
\caption{Transition wavelengths ($\lambda_{ij}$ in ${\rm \AA}$), radiative rates (A$_{ji}$ in s$^{-1}$), oscillator strengths (f$_{ij}$, dimensionless), and line     
strengths (S, in atomic units) for electric dipole (E1), and A$_{ji}$ for E2, M1, and M2 transitions in W LVIII. ($a{\pm}b \equiv a{\times}$10$^{{\pm}b}$).}    
\begin{tabular}{rrrrrrrrr}                                                                                                                                      
\hline                                                                                                                                                          
\hline                                                                                                                                                          
$i$ & $j$ & $\lambda_{ij}$ & A$^{{\rm E1}}_{ji}$  & f$^{{\rm E1}}_{ij}$ & S$^{{\rm E1}}$ & A$^{{\rm E2}}_{ji}$  & A$^{{\rm M1}}_{ji}$ & A$^{{\rm M2}}_{ji}$ \\  
\hline                                                                                                                                                          
    1 &  378 &  9.496$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  6.038$+$03 &  5.464$+$04 &  0.000$+$00 \\       
    1 &  379 &  9.495$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  8.014$+$02 \\       
    1 &  380 &  9.483$+$00 &  1.264$+$08 &  8.522$-$07 &  1.064$-$07 &  0.000$+$00 &  0.000$+$00 &  1.310$+$02 \\       
    1 &  382 &  9.474$+$00 &  3.308$+$05 &  4.452$-$09 &  5.554$-$10 &  0.000$+$00 &  0.000$+$00 &  1.309$+$01 \\       
    1 &  385 &  9.467$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.151$+$04 &  9.692$+$04 &  0.000$+$00 \\       
    1 &  386 &  9.461$+$00 &  4.538$+$08 &  9.134$-$06 &  1.138$-$06 &  0.000$+$00 &  0.000$+$00 &  6.463$+$01 \\       
    1 &  387 &  9.427$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.288$+$03 &  1.039$+$02 &  0.000$+$00 \\       
    1 &  389 &  9.441$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.037$+$02 \\       
    1 &  390 &  9.420$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  4.891$+$01 \\       
    1 &  391 &  9.408$+$00 &  8.166$+$06 &  1.084$-$07 &  1.342$-$08 &  0.000$+$00 &  0.000$+$00 &  7.346$+$00 \\       
    1 &  392 &  9.374$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  2.811$+$02 &  4.138$+$02 &  0.000$+$00 \\       
    1 &  393 &  9.403$+$00 &  2.090$+$09 &  1.385$-$05 &  1.715$-$06 &  0.000$+$00 &  0.000$+$00 &  1.550$+$03 \\       
    1 &  394 &  9.384$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.479$+$02 \\       
    1 &  395 &  9.365$+$00 &  6.290$+$07 &  8.272$-$07 &  1.020$-$07 &  0.000$+$00 &  0.000$+$00 &  3.447$+$03 \\       
    1 &  396 &  9.363$+$00 &  2.751$+$07 &  5.424$-$07 &  6.688$-$08 &  0.000$+$00 &  0.000$+$00 &  6.306$+$00 \\       
    1 &  398 &  9.305$+$00 &  0.000$+$00 &  0.000$+$00 &  0.000$+$00 &  1.306$+$03 &  1.286$+$04 &  0.000$+$00 \\       
    1 &  399 &  9.295$+$00 &  2.727$+$08 &  3.532$-$06 &  4.323$-$07 &  0.000$+$00 &  0.000$+$00 &  8.545$+$01 \\       
    1 &  400 &  9.296$+$00 &  3.005$+$07 &  5.840$-$07 &  7.150$-$08 &  0.000$+$00 &  0.000$+$00 &  5.495$+$02 \\       
\hline                                                                                                                                                          
\end{tabular}
